Implementation of the left-right symmetric model in FeynRules

We present an implementation of the manifest left-right symmetric model in FeynRules. The different aspects of the model are briefly described alongside the corresponding elements of the model file. The model file is validated and can be easily translated to matrix element generators such as MadGraph5_aMC@NLO, CalcHEP, Sherpa, etc. The implementation of the left-right symmetric model is a useful step for studying new physics signals with the data generated at the LHC.

==> (inline-0) <==
\begin{longtable}[c]{| l |}
\caption{Comparison of the LRSM model file results with the corresponding literature expressions (Refs. \cite{classic} and \cite{gluza})}
\label{tab.comparison} \\
\hline
\endfirsthead
\multicolumn{1}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline
\endhead
\multicolumn{1}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
% \noalign{\hrule height 2pt}
\hline
\rowcolor{green!20}Lagrangian term: $ \sum_{\Psi=(Q),(L)}\bar{\Psi}_L\gamma^\mu(i\partial_\mu+g\frac{\tau}{2}\vec{W}_{L\mu}+g'\frac{Y}{2} B_\mu )\Psi_L +(L\rightarrow R)$\\*
\hline
$\bar{u}W^{+\mu}d \Rightarrow$ $\frac{g}{\sqrt{2}}\gamma^\mu(P_L\cos\xi\,U^{CKM}_L-P_R\sin\xi\,U^{CKM}_R) $ \\*
\hdashline
$\bar{u} W_2^+ d$ and the vertices h.c. \\
\hline
$\; \bar{u} Z^\mu u \Rightarrow$ $\frac{ig}{2}\cos\phi\cos\Theta_w \gamma_\mu P_L + \frac{ig'\sin\phi\sin\Theta_w\gamma_\mu P_L}{6\cos\Theta_w}-\frac{ig\cos\phi\sin^2\Theta_w\gamma_\mu P_L}{6\cos\Theta_w}+ \frac{ig'\sin\phi\sin\Theta_w \gamma_\mu P_R}{6\cos\Theta_w}$  \\*
$- \frac{2ig\cos\phi\sin^2\Theta_w\gamma_\mu P_R}{3\cos_w}-\frac{ig\sin\phi\sqrt{1-2\sin^2\Theta_w}\gamma_\mu P_R}{2\cos_w} $\\*
\hdashline
$\bar{d}Z^\mu d,\;\bar{u}A^\mu u,\;\bar{d}A^\mu d,\;\bar{u}Z_2^\mu u,\bar{d}Z_2^\mu d.$ \\
\hline
$\bar{N}W^{+\mu}l \Rightarrow \frac{ig}{\sqrt{2}}\gamma^\mu(P_L\cos\xi\,K_L-P_R\sin\xi\,K_R)$ \\*
\hdashline
$\bar{N} W_2^+ l$ and the vertices h.c. \\
\hline
$\bar{N} Z^\mu N \Rightarrow \big[\frac{ig}{2}\cos\phi\cos\Theta_w - \frac{ig'\sin\phi\sin\Theta_w}{2\cos\Theta_w}+ \frac{ig\cos\phi\sin^2\Theta_w}{2\cos\Theta_w}\big]((K_L K_L^\dagger) \gamma_\mu P_L- (K_L K_L^\dagger)^T \gamma_\mu P_R)$ \\*
$+\big[-\frac{ig'\sin\phi\sin\Theta_w}{2\cos\Theta_w} - \frac{ig\sin\phi\sqrt{1-2sin^2\Theta_w}}{2\cos\Theta_w}\big](K_R K_R^\dagger \gamma_\mu P_R- (K_R K_R^\dagger)^T \gamma_\mu P_L)$\\*
\hdashline
$\bar{l} Z l,\; \bar{N} Z_2^\mu N,\; \bar{l} Z_2^\mu l,\; \bar{l} A^\mu l  $ \\
\hline
\rowcolor{green!20}Lagrangian term: $-\frac{1}{4}W^{\mu\nu}_{Li}W_{Li\mu\nu}-\frac{1}{4}W^{\mu\nu}_{Ri}W_{Ri\mu\nu}-\frac{1}{4}B^{\mu\nu}B_{\mu\nu}$\\*
    \hline
$W_1^{-\nu}(x)W_1^{+\gamma}(y)Z^\delta(z) \Rightarrow -ig(\partial^x_\gamma g_{\nu\delta}-\partial^x_\delta g_{\nu\gamma}-\partial^y_\nu g_{\gamma\delta}+\partial^y_\delta g_{\nu\gamma}+\partial^z_\nu g_{\gamma\delta}-\partial^z_\gamma g_{\nu\delta})$\\*
$\times\,\big[(-\frac{\sin^2\Theta_W}{\cos\Theta_W}\cos\phi-\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\sin\phi)\sin^2\xi+\cos\Theta_W\cos\phi\cos^2\xi\big] $ \\*
\hdashline
$W_1^{-\nu}(x)W_1^{+\gamma}(y)Z_2^\delta(z),\, W_2^{-\nu}(x)W_2^{+\gamma}(y)Z_2^\delta(z),\,W_1^{-\nu}(x)W_1^{+\gamma}(y)A^\delta(z),$\\*
$W_2^{-\nu}(x)W_2^{+\gamma}(y)A^\delta(z),\,W_2^{-\nu}(x)W_2^{+\gamma}(y)Z^\delta(z).$\\
\hline
$W_1^{-\nu}(x)W_2^{+\gamma}(y)Z^\delta(z) \Rightarrow-ig(\partial^x_\gamma g_{\nu\delta}-\partial^x_\delta g_{\nu\gamma}-\partial^y_\nu g_{\gamma\delta}+\partial^y_\delta g_{\nu\gamma} +\partial^z_\nu g_{\gamma\delta}-\partial^z_\gamma g_{\nu\delta})\big[(\cos\Theta_W\cos\phi$\\*
$+\frac{\sin^2\Theta_W}{\cos\Theta_W}\cos\phi+\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\sin\phi\big]\cos\xi\sin\xi$ \\*
\hdashline
$W_1^{-\nu}(x)W_2^{+\gamma}(y)Z_2^\delta(z)$ and the vertices h.c.\\
\hline
$W_1^{-\mu}W_1^{+\nu} Z^\gamma Z^\delta \Rightarrow -ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\big[(\cos^2\Theta_W\cos^2\phi\cos^2\xi+(\frac{\sin^2\Theta_W}{\cos\Theta_W}\cos\phi$ \\*
$+\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\sin\phi)^2\sin^2\xi\big]$\\*
\hdashline
$W_1^{-\mu}W_1^{+\nu} Z_2^\gamma Z_2^\delta,\;W_1^{-\mu}W_1^{+\nu} A^\gamma A^\delta,\;W_2^{-\mu}W_2^{+\nu} Z^\gamma Z^\delta,\;W_2^{-\mu}W_2^{+\nu} Z_2^\gamma Z_2^\delta,\;W_2^{-\mu}W_2^{+\nu} A^\gamma A^\delta.$\\
\hline
$W_1^{-\mu}W_2^{+\nu} Z^\gamma Z^\delta \Rightarrow-ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\big[(\cos^2\Theta_W\cos^2\phi-(\frac{\sin^2\Theta_W}{\cos\Theta_W}\cos\phi$\\*
$+\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\sin\phi)^2)\sin\xi cos\xi\big]$\\*
\hdashline
$W_1^{-\mu}W_2^{+\nu} Z_2^\gamma Z_2^\delta\text{ and the vertices h.c.}$\\
\hline
$W^{-\mu}W^{+\nu} Z^\gamma Z_2^\delta \Rightarrow-ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\big[(\frac{-\sin^2\Theta_W}{\cos\Theta_W}\cos\phi-\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\sin\phi)$\\*
$(\frac{-\sin^2\Theta_W}{\cos\Theta_W}\sin\phi+\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\cos\phi)\sin^2\xi+\cos^2\Theta_W\sin\phi\cos\phi\cos^2\xi \big]$\\*
\hdashline
$W^{-\mu}W^{+\nu} Z^\gamma A^\delta,\;W^{-\mu}W^{+\nu} Z_2^\gamma A^\delta,\;W_2^{-\mu}W_2^{+\nu} Z^\gamma Z_2^\delta,\;W_2^{-\mu}W_2^{+\nu} Z^\gamma A^\delta,\;W_2^{-\mu}W_2^{+\nu} Z_2^\gamma A^\delta.$\\
\hline
$W^{-\mu}W_2^{+\nu} Z^\gamma Z_2^\delta \Rightarrow-ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\times\,(\cos^2\Theta_W\sin\phi\cos\phi-(\frac{-\sin^2\Theta_W}{\cos\Theta_W}\cos\phi$\\* $-\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\sin\phi)(\frac{-\sin^2\Theta_W}{\cos\Theta_W}\sin\phi+\frac{\sqrt{\cos2\Theta_W}}{\cos\Theta_W}\cos\phi))\sin\xi\cos\xi$\\*
\hdashline
$W^{-\mu}W_2^{+\nu} Z^\gamma A^\delta,\;W^{-\mu}W_2^{+\nu} Z_2^\gamma A^\delta\text{ and the vertices h.c.}$\\
\hline
$W^{-\mu}W^{-\nu} W^{+\gamma} W^{+\delta} \Rightarrow ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\times\,(\sin^4\xi+\cos^4\xi)$\\*
\hdashline
$W_2^{-\mu}W_2^{-\nu} W_2^{+\gamma} W_2^{+\delta}$\\
\hline
$W_1^{-\mu}W_1^{-\nu} W_1^{+\gamma} W_2^{+\delta} \Rightarrow ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\times\,(-\sin^3\xi\cos\xi+\cos^3\xi\sin\xi)$\\*
\hdashline
$W_2^{-\mu}W_2^{-\nu} W_2^{+\gamma} W_1^{+\delta},\;W_2^{-\mu}W_2^{-\nu} W_1^{+\gamma} W_1^{+\delta}$ and the vertices h.c.\\
\hline
$W_1^{-\mu}W_1^{-\nu} W_1^{+\gamma} W_2^{+\delta} \Rightarrow ig^2(2g_{\mu\nu}g_{\gamma\delta}-g_{\mu\gamma}g_{\nu\delta}-g_{\mu\delta}g_{\nu\gamma})\times\,2\sin^2\xi\cos^2\xi$\\
\hline
\rowcolor{green!20}Lagrangian term: $\sum_{i,j}\big[-\bar{L}_{iL}\left((h_L)_{ij}\phi+(\tilde{h_L})_{ij}\tilde{\phi}\right)L_{jR} - \bar{Q}_{iL}\left((h_Q)_{ij}\phi+(\tilde{h_Q})_{ij}\tilde{\phi}\right)Q_{jR}$\\*
\rowcolor{green!20}\hspace{4.7cm}$-\bar{L}^c_{iL}\Sigma_R {(h_M)}_{ij} L_{jR} -\bar{L}^c_{iR}\Sigma_L {(h_M)}_{ij}L_{jL} \big]+h.c.,$\\
\hline
$\bar{u}H u \Rightarrow -\frac{i}{\sqrt{k_1^2+k_2^2}}M^u_{diag}$ \\*
\hdashline
$\bar{d}H d$\\
\hline
$\bar{u}H^0_1 u \Rightarrow i\;\big\{\big[-\frac{\sqrt{k_1^2+k_2^2}}{k_-^2} U^{CKM}_L M^d_{diag} U^{CKM\dagger}_R+ \frac{2k_1k_2}{(k_-^2)\sqrt{k_1^2+k_2^2}}\,M^u_{diag}\big]P_R\text{ + h.c.}\big\}$\\*
\hdashline
$\bar{d}H^0_1 d,\;\bar{u}A^0_1 u,\;\bar{d}A^0_1 d$\\*
\hline
$\bar{u}H^+_2 d \Rightarrow \big[\frac{-i\sqrt{2k_1^2+2k_2^2}}{k_-^2}\,M^u_{diag} U^{CKM}_R + \frac{2i\sqrt{2}k_1k_2}{(k_-^2)\sqrt{k_1^2+k_2^2}}\,U^{CKM}_L M^d_{diag}\big] P_R$\\*
$+\big[\frac{i\sqrt{2k_1^2+2k_2^2}}{k_-^2}\,U^{CKM}_R M^d_{diag} - \frac{2i\sqrt{2}k_1k_2}{(k_-^2)\sqrt{k_1^2+k_2^2}}\,M^u_{diag} U^{CKM}_L\big] P_L$\\*
\hdashline
$\text{The vertex h.c.}$\\
\hline
$\bar{N}H N \Rightarrow-i\big\{\big[K_L K^\dagger_L M^\nu_{diag} \frac{1}{\sqrt{k_1^2+k_2^2}} K_R K^\dagger_R+ (K_L K^\dagger_L M^\nu_{diag} \frac{1}{\sqrt{k_1^2+k_2^2}} K_R K^\dagger_R)^T \big] P_R \text{ + h.c.} \big\}$\\*
\hdashline
$\bar{N}H^0_1 N,\;\bar{N}H^0_2 N,\;\bar{N}H^0_3 N,\;\bar{N}A^0_1 N,\;\bar{N}A^0_2 N$\\
\hline
$\bar{l}H l \Rightarrow -i\big\{\frac{1}{\sqrt{k_1^2+k_2^2}}M^l_{diag}\big\}$\\*
\hdashline
$\bar{l}H^0_1 l,\;\bar{l}A^0_1 l$\\
\hline
$\bar{N}H^+_1 l \Rightarrow \frac{i}{v_R} K^*_L W^l K^T_R M^\nu_{diag} K_R  W^l P_L$ \\*
\hdashline
$\bar{N}H^+_2 l\text{ and the vertices h.c.}$\\
\hline
$\bar{l}^c H^{++}_R l \Rightarrow i\;\big\{\frac{1}{\sqrt{2}v_R} \big[K^T_R M^\nu_{diag} K_R + (K^T_R M^\nu_{diag} K_R)^T \big]P_R \big\}$\\*
\hdashline
$\bar{l}^c H^{++}_L l\text{ and the vertices h.c.}$\\
\hline \hline
\rowcolor{green!20}Kinetic Higgs part: $Tr\left[\left(D_{\mu}\Delta_L\right)^{\dagger}\left(D^{\mu}\Delta_L\right)\right]
+Tr\left[\left(D_{\mu}\Delta_R\right)^{\dagger}\left(D^{\mu}\Delta_R\right)\right]
+Tr\left[\left(D_{\mu}\phi\right)^{\dagger}\left(D^{\mu}\phi\right)\right]$ \\
\hline
\rowcolor{green!20}$\text{Lagrangian term: }\frac{g^2}{2}\left(\big[k_2\phi^-_1-k_1\phi^-_2\big]W_{3R\mu}W^{+\mu}_L+\big[k_2\phi^-_2-k_1\phi^-_1\big]W_{3L\mu}W^{+\mu}_R\right)$ \\
\hline
$H^{-}_2 A_\mu W^{+\mu}_2 \Rightarrow i\frac{g^2(k_2^2-k_1^2)}{2\sqrt{k_1^2+k_2^2}}\,\sin\Theta_w\cos\xi$\\
\hdashline
$ H_2^-A_\mu W^{+\mu},\; H_2^-Z_\mu W^{+\mu},\; H_2^-Z_\mu W_2^{+\mu},\;H_2^-Z_{2\mu} W^{+\mu},\; H_2^-Z_{2\mu} W_2^{+\mu}.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: }-\frac{g^2v_R}{\sqrt{2}}W^+_{R\mu}W_R^{+\mu}\delta_R^{--}$\\
\hline
$W^+_{2\mu}W^{+\mu}_2\delta_R^{--} \Rightarrow  -i\sqrt{2}g^2v_R\cos^2\xi$\\
\hdashline
$ W^+_\mu W^{+\mu}\delta_R^{--},\; W^+_\mu W^{+\mu}_2\delta_R^{--}.$\\
\hline \hline
\rowcolor{green!20}$\text{Lagrangian term: }\frac{g^2}{4\sqrt{2}}\big[\phi^0_1k_1+\phi^0_2k_2\big](W_{3L\mu}-W_{3R\mu})(W^\mu_{3L}-W^\mu_{3R})\text{ +h.c.}$\\
\hline
$H Z_\mu Z^\mu \Rightarrow ig^2\sqrt{k_1^2+k_2^2}\big[\frac{\cos^2\phi\cos^2\Theta_w}{2}+\frac{\sin^2\phi}{2\cos^2\Theta_w}+\cos^2\phi\sin^2\Theta_w-\frac{\sin^2\phi\sin^2\Theta_w}{\cos^2\Theta_w}$\\
$+\frac{\cos^2\phi\sin^4\Theta_w}{2\cos^2\Theta_w}+\cos\phi\sin\phi\sqrt{1-2\sin^2\Theta_w}+\frac{\cos\phi\sin\phi\sin^2\Theta_w\sqrt{1-2\sin^2\Theta_w}}{\cos^2\Theta_w}\big]$\\
\hdashline
$HZ_\mu Z_2^\mu,\; HZ_{2\mu} Z_2^\mu$\\
\hline\hline
\rowcolor{green!20}$\text{Lagrangian term: }\frac{v_R}{\sqrt{2}}\delta_R^0(gW_{3R\mu}-g'B_\mu)(gW^\mu_{3R}-g'B^\mu)\text{ +h.c.}$\\
\hline
$H^0_2 Z_\mu Z^\mu \Rightarrow \frac{2iv_R}{\cos^2\Theta_w}\big[g^2\sin^2\phi-2gg'\cos\phi\sin\phi\sin\Theta_w+g'^2\cos^2\phi\sin^2\Theta_w+g'^2\sin^2\phi\sin^2
\Theta_w$\\
$-2g^2\sin^2\phi\sin^2\Theta_w+6gg'\cos\phi\sin\phi\sin^3\Theta_w-2g'^2\cos^2\phi\sin^4\Theta_w+g^2\cos^2\phi\sin^4\Theta_w$\\
$+2(g^2-g'^2)\cos\phi\sin\phi\sin^2\Theta_w \sqrt{1-2\sin^2\Theta_w}-2gg'\cos^2\phi\sin^3\Theta_w \sqrt{1-2\sin^2\Theta_w}$ \\
$+2gg'\sin^2\phi\sin\Theta_w\sqrt{1-2\sin^2\Theta_w}\big]$\\
\hdashline
$H^0_2 Z_\mu Z^\mu,\; H^0_2 Z_\mu Z_2^\mu,\; H^0_2 Z_{2\mu} Z_2^\mu.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{g^2}{2\sqrt{2}}\big[k_1\phi^0_1+k_2\phi^0_2\big]\left(W_{L\mu}^+W^{-\mu}_L+W_{R\mu}^+W^{-\mu}_R\right)-\frac{g^2}{\sqrt{2}}\big[k_2\phi^0_1+k_1\phi^{0*}_2\big]W_{L\mu}^+W^{-\mu}_R$\\*
\rowcolor{green!20}$\hspace{2.8cm} +\frac{g^2v_R}{\sqrt{2}}\delta^0_R W_{R\mu}^+W_R^{-\mu}\text{ + h.c.}$\\
%\end{samepage}
\hline
$H W^-_\mu W^{+\mu} \Rightarrow \frac{i}{2}g^2\sqrt{k_1^2+k_2^2}\,+\frac{2ig^2k_1k_2\sin\xi\cos\xi}{\sqrt{k_1^2+k_2^2}}$\\
\hdashline
$H^0_2 W_\mu W^{+\mu}_2,\; A^0_1 W_\mu W^{+\mu}_2,\; H^0_1 W_\mu W^{+\mu}_2,\;H W_\mu W^{+\mu}_2,\;H^0_2 W_{2\mu} W^{+\mu}_2,\; H W_{2\mu} W^{+\mu}_2,$\\
$H^0_1 W_{2\mu} W^{+\mu}_2,\; H^0_2 W_\mu W^\mu,\; H^0_1 W_\mu W^\mu.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{ig}{2}\big[(\partial^\mu \phi^+_1)\phi^-_1-(\partial^\mu \phi^-_2)\phi^+_2 \big](W_{3L\mu}+W_{3R\mu})-ig'\big[\left(\partial^\mu\delta_R^-\right)\delta^+_R$\\
\rowcolor{green!20}\hspace{2.8cm}$+\left(\partial^\mu\delta_L^- \right)\delta^+_L\big]B_\mu \text{ + h.c.}$\\
\hline
$ A^\mu H^+_2 H^-_2 \Rightarrow ig\sin\Theta_w \left(p_{H^+_2}^\mu -p_{H^-_2}^\mu \right)$\\
\hdashline
$Z^\mu H^+_2H^-_2,\;Z_2^\mu H^+_2H^-_2,\;A^\mu H^+_1H^-_1,\;Z^\mu H^+_1H^-_1,\;Z_2^\mu H^+_1H^-_1.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } -i\big[(\partial^\mu \delta^{--}_R)\delta^{++}_R\big](gW_{3R\mu}+g'B_\mu)-i\big[(\partial^\mu \delta^{--}_L)\delta^{++}_L\big](gW_{3R\mu}+g'B_\mu)$\\
\rowcolor{green!20}\hspace{2.8cm}\text{ + h.c.}\\
\hline
$A^\mu H^{++}_R H^{--}_R \Rightarrow i\left(g\sin\Theta_w+g'\sqrt{1-2\sin^2\Theta_w}\right)\left(p_{H^{++}_R}^\mu -p_{H^{--}_R}^\mu \right)$\\
\hdashline
\footnotesize $Z H^{++}_R H^{--}_R,\;Z_2 H^{++}_R H^{--}_R,\;A H^{++}_L H^{--}_L,\;Z H^{++}_L H^{--}_L,\;Z_2 H^{++}_L H^{--}_L.$\\
\hline\hline
\rowcolor{green!20}$\text{Lagrangian term: }-ig\big[(\partial^\mu \delta^{+}_R)\delta^{--}_R-(\partial^\mu \delta^{--}_R)\delta^{+}_R\big]W_{R\mu}^+-ig\big[(\partial^\mu \delta^{+}_L)\delta^{--}_L-(\partial^\mu \delta^{--}_L)\delta^{+}_L\big]W_{L\mu}^+$\\
\rowcolor{green!20}$\hspace{2.8cm}\text{ + h.c.}$\\
\hline
$ H^+_1 H^{--}_L W^{+\mu} \Rightarrow -ig\cos\xi\, p^\mu_{H^+_1}+ig\cos\xi\, p^\mu_{H^{--}_L}$\\
\hdashline
$H^+_1 H^{--}_L W^+_2 \text{ and the vertices h.c.}$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{ig}{\sqrt{2}} \big[\left(\partial^\mu \phi^-_2\right)\phi^{0*}_1-\left(\partial^\mu \phi^-_1\right)\phi^0_2+\left(\partial^\mu \phi^0_2\right)\phi^-_1-\left(\partial^\mu \phi^{0*}_1\right)\phi^-_2\big]\, W_L^{+\mu}$\\*
\rowcolor{green!20}\hspace{2.8cm}$+\frac{ig}{\sqrt{2}}\big[\left(\partial^\mu \phi^-_1\right)\phi^0_1-\left(\partial^\mu \phi^-_2\right)\phi^{0*}_2+\left(\partial^\mu \phi^{0*}_2\right)\phi^-_2-\left(\partial^\mu \phi^0_1\right)\phi^-_1\big]\, W^{+\mu}_R \text{ and h.c.}$\\
\hline
$ H H^-_2 W^{+\mu} \Rightarrow $  $\frac{ig\sin\xi}{\sqrt{2}}\,\frac{k_-^2}{k_1^2+k_2^2}\,(p_H^\mu-p^\mu_{H^-_2})$\\
\hdashline
$A^0_1 H^-_2 W^+ ,\; H^0_1 H^-_2 W^+ ,\; A^0_1 H^-_2 W^+_2,\;H H^-_2 W_2^+,\; H^0_1 H^-_2 W^+_2\text{ and the vertices h.c.}$\\
\hline\hline
\rowcolor{green!20}$\text{Lagrangian term: } ig \big[-\sqrt{2}\left(\partial^\mu \delta^-_L\right)\delta^0_L+\sqrt{2}\left(\partial^\mu \delta^0_L\right)\delta^-_L\big]  W_L^{+\mu}$\\*
\rowcolor{green!20}\hspace{2.6cm}$+ ig\big[-\sqrt{2}\left(\partial^\mu \delta^-_R\right)\delta^0_R+\sqrt{2}\left(\partial^\mu \delta^0_R\right)\delta^-_R \big]  W_R^{+\mu} \text{ + h.c.}$\\
\hline
$ H^0_3 H^-_1 W^{+\mu} \Rightarrow $  $\frac{ig\cos\xi}{\sqrt{2}}\left(p^\mu_{H^0_3}- p^\mu_{H^-_1}\right)$\\
\hdashline
$A^0_2 H^-_1 W^{+\mu} ,\; A^0_2 H^-_1 W_2^{+\mu} ,\; H^0_3 H^-_1 W_2^{+\mu}\text{ and the vertices h.c.}$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{ig}{2} \big[\left(\partial^\mu \phi^0_1\right)\phi^{0*}_1-\left(\partial^\mu \phi^0_2\right)\phi^{0*}_2\big](W_{3L\mu}-W_{3R\mu})$\\*
\rowcolor{green!20}\hspace{2.6cm}$+i\big[\left(\partial^\mu \delta^{0*}_L\right)\delta^0_L\big](gW_{3L\mu}-g'B_\mu)\text{ + h.c.}$\\
\hline
$ A^0_1 H^0_1 Z \Rightarrow $  $g p^\mu_{A^0_1}\big[\frac{g}{2}\cos\Theta_w\cos\phi +\frac{g}{2\cos\Theta_w}(\sin\Theta_w\cos\phi+\sqrt{1-2\sin\Theta_w}\sin\phi)\big]-(p^\mu_{A^0_1}\rightarrow p^\mu_{H^0_1})$\\
\hdashline
$A^0_1 H^0_1 Z_2,\; A^0_2 H^0_3 Z.\; A^0_2 H^0_3 Z_2$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{g^2}{4}\big[\phi^+_2\phi^-_2+\phi^+_2\phi^-_2\big](W_{3L\mu}+W_{3R\mu})(W^\mu_{3L}+W^\mu_{3R})+g'^2\big[\delta^+_L\delta^-_L\big]B_\mu B^\mu$\\
\hline
 $A A H^+_1 H^-_1 \Rightarrow 2ig'^2\cos2\Theta_w$\\
\hdashline
$H^+_1 H^-_1 A_\mu Z^\mu,\; H^+_1 H^+_1 Z_\mu Z^\mu,\; H^+_1 H^-_1 A_\mu Z_2^\mu,\;H^+_1 H^-_1 Z_\mu Z_2^\mu,\;H^+_1 H^-_1 Z_{2\mu}Z_2^\mu,\;H^+_2 H^-_2 A_\mu A^\mu,$\\
$H^+_2 H^-_2 A_\mu Z^\mu,\;H^+_2 H^-_2 Z_\mu Z^\mu,\;H^+_1 H^-_1 A_\mu Z_2^\mu,\;H^+_2 H^-_2 Z_\mu Z_2^\mu,\; H^+_2 H^-_2 Z_{2\mu} Z_2^\mu.$\\
\hline\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{g^2}{4}\big[\phi^+_2\phi^-_2+\phi^+_2\phi^-_2\big](W^-_{L\mu}W^{+\mu}_L+W^-_{R\mu}W^{+\mu}_R) +2g^2\delta^+_R \delta^-_R W^-_{R\mu}W^{+\mu}_R$\\
\rowcolor{green!20}\hspace{2.6cm}$+2g^2\delta^+_L \delta^-_L W^-_{L\mu}W^{+\mu}_L$\\
\hline
$H^+_2 H^-_2 W^+_{2\mu} W^{-\mu}_2 \Rightarrow \frac{ig^2}{2}$\\
\hdashline
$H^+_2 H^-_2 W^+_\mu W^{\mu},\; H^+_1 H^-_1 W^+_{2\mu} W^{-\mu}_2,\;H^+_1 H^-_1 W^+_\mu W^{-\mu}_2,\; H^+_1 H^-_1 W^-_\mu W^{+\mu}_2,\;H^+_1 H^-_1 W^+_\mu W^{-\mu}.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \delta^{++}_R\delta^{--}_R\big[(gW_{3R\mu}+g'B_\mu)(gW_{3R}^\mu+g'B^\mu)\big]+(R\rightarrow L)$\\
\hline
$H^{++}_R H^{--}_R A_\mu A^\mu \Rightarrow 2i(g^2\sin\Theta_w+g'^2\cos2\Theta_w+2gg'\sin\Theta_w\sqrt{\cos2\Theta_w})$\\
\hdashline
$H^{++}_R H^{--}_R A_\mu Z^{\mu},\; H^{++}_R H^{--}_R Z_\mu Z^{\mu},\;H^{++}_R H^{--}_R A_\mu Z_2^{\mu},\;H^{++}_R H^{--}_R Z_\mu Z_2^{\mu},\;H^{++}_R H^{--}_R Z_{2\mu} Z_2^{\mu}$\\
$\text{and} \;\; (R \rightarrow L).$\\
\hline\hline
\rowcolor{green!20}$\text{Lagrangian term: } g^2\delta^{++}_R \delta^{--}_R W^-_{R\mu} W^{+\mu}_R + (R\rightarrow L)$\\
\hline
$H^{++}_R H^{--}_R W^+_\mu W^{-\mu} \Rightarrow ig^2\sin^2\xi$\\
\hdashline
$H^{++}_R H^{--}_R W^+_\mu W^{-\mu}_2,\; H^{++}_R H^{--}_R W^+_{2\mu} W^{-\mu},\;H^{++}_R H^{--}_R W^+_{2\mu} W^{-\mu}_2  \;\;\; \text{and} \;\; (R \rightarrow L).$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } -g^2\phi^+_2\phi^+_1 W^-_{L\mu} W^{-\mu}_R\text{ +h.c.}$\\
\hline
$H^+_2 H^+_2 W^-_\mu W^{-\mu} \Rightarrow 4ig^2\frac{k_1k_2}{k_1^2+k_2^2}\sin\xi\cos\xi$\\
\hdashline
$H^+_2 H^+_2 W^-_\mu W^{-\mu}_2,\; H^+_2 H^+_2 W^-_{2\mu} W^{-\mu}_2\text{ and the vertices h.c.}$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } -g\;\delta^+_R\delta^{--}_R(2g'B^\mu+gW^\mu_{3R}) W^+_{R\mu}\;+(R \rightarrow L) \; \text{ +h.c.}$\\*
\hline
$A_\mu W^{+\mu} H^+_1 H^{--}_L  \Rightarrow -ig\cos\xi\,(g\sin\Theta_w+2g'\sqrt{\cos2\Theta_w})$\\*
\hdashline
$A_\mu W^{+\mu}_2 H^+_1 H^{--}_L,\;Z_\mu W^{+\mu} H^+_1 H^{--}_L,\; Z_\mu W^{+\mu}_2 H^+_1 H^{--}_L,\;Z_{2\mu} W^{+\mu} H^+_1 H^{--}_L,\; Z_{2\mu} W^{+\mu}_2 H^+_1 H^{--}_L$\\*
$\text{and the vertices h.c.}$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{g^2}{\sqrt{2}}(\left[\phi^-_1\phi^0_2-\phi^-_2\phi^{0*}_1\right]\,W^\mu_{3R}W^+_{L\mu}+\left[\phi^-_2\phi^{0*}_2-\phi^-_1\phi^0_1\right]\,W^\mu_{3L}W^+_{R\mu})\;\text{ +h.c.}$\\
\hline
$A_\mu W^{+\mu} H^-_2 A^0_1  \Rightarrow \frac{-g^2\sin\Theta_w\,(\cos\xi(k_1^2+k_2^2)+2k_1k_2\sin\xi)}{2(k_1^2+k_2^2)}$\\
\hdashline
\scriptsize$A_\mu W^{+\mu} H^-_2 H^0_1,\;A_\mu W^{+\mu} H^-_2 H,\;A_\mu W_2^{+\mu} H^-_2 H,\;A_\mu W_2^{+\mu} H^-_2 A^0_1,\;A_\mu W_2^{+\mu} H^-_2 H^0_1,\;Z_\mu W^{+\mu} H^-_2 A^0_1,$\\
\scriptsize$Z_\mu W^{+\mu} H^-_2 H^0_1,\;Z_\mu W^{+\mu} H^-_2 H,\;Z_\mu W_2^{+\mu} H^-_2 H,\;Z_\mu W_2^{+\mu} H^-_2 A^0_1,\;Z_\mu W_2^{+\mu} H^-_2 H^0_1,\;Z_{2\mu} W^{+\mu} H^-_2 A^0_1,$\\
\scriptsize$Z_{2\mu} W^{+\mu} H^-_2 H^0_1,\;Z_{2\mu} W^{+\mu} H^-_2 H,\;Z_{2\mu} W_2^{+\mu} H^-_2 H,\;Z_{2\mu} W_2^{+\mu} H^-_2 A^0_1,\;Z_{2\mu} W_2^{+\mu} H^-_2 H^0_1\;$ \footnotesize $\text{ and h.c.}$\\
\hline\hline
\rowcolor{green!20}$\text{Lagrangian term: } g\left[\delta^-_R\delta^0_R\right](2g'B^\mu-gW^\mu_{3R})
\,W^+_{R\mu}+(R\rightarrow L)\;\footnotesize\text{ +h.c.}$\\
\hline
$A_\mu W^{+\mu} H^-_1 A^0_2 \Rightarrow \frac{g\cos\xi(g\sin\Theta_w-2g'\sqrt{1-2\sin^2\Theta_w})}{\sqrt{2}}$\\
\hdashline
\scriptsize$A_\mu W^{+\mu} H^-_1 H^0_3,\;A_\mu W_2^{+\mu} H^-_1 A^0_2,\;A_\mu W_2^{+\mu} H^-_1 H^0_3,\;Z_\mu W^{+\mu} H^-_1 A^0_2,\;Z_\mu W^{+\mu} H^-_1 H^0_3,\;Z_{2\mu} W_2^{+\mu} H^-_1 H^0_3,$\\
\scriptsize$Z_\mu W_2^{+\mu} H^-_1 A^0_2,\;Z_\mu W^{+\mu}_2 H^-_1 H^0_3,\;Z_{2\mu} W^{+\mu} H^-_1 A^0_2,\;Z_{2\mu} W^{+\mu} H^-_1 H^0_3,\;Z_{2\mu} W_2^{+\mu} H^-_1 A^0_2,\;\footnotesize\text{ and h.c.}$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } -g^2\left[\delta^{--}_R \delta^0_R\right]W^+_{R\mu}W^{+\mu}_R
+(R\rightarrow L)\;\footnotesize\text{ +h.c.}$\\
\hline
$W^+_\mu W^{+\mu} H^0_3 H^{--}_L \Rightarrow -i\sqrt{2}g^2\cos^2\xi$\\
\hdashline
\scriptsize $W^+_\mu W_2^{+\mu} H^0_3 H^{--}_L,\,W_{2\mu}^+ W_2^{+\mu} H^0_3 H^{--}_L,\,W^+_\mu W^{+\mu} A^0_2 H^{--}_L,\,W^+_\mu W_2^{+\mu} A^0_2 H^{--}_L,\,W^+_{2\mu} W_2^{+\mu} A^0_2 H^{--}_L\,\footnotesize\text{ and h.c.}$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \frac{g^2}{4}\left[\phi^0_1\phi^{0*}_1+\phi^0_2\phi^{0*}_2\right]\,(W_{3L\mu}-W_{3R\mu})(W^\mu_{3L}-W^\mu_{3R})$\\
\hline
$Z_\mu Z^\mu H H \Rightarrow \frac{ig^2}{2}(\cos\Theta_w\cos\phi+\frac{\sin^2\Theta_w}{\cos\Theta_w}\cos\phi+\frac{\sqrt{1-2\sin^2\Theta_w}}{\cos\Theta_w}\sin\phi)^2$\\
\hdashline
\scriptsize $Z_\mu Z^\mu A^0_1 A^0_1,\,Z_\mu Z^\mu H^0_1 H^0_1,\, Z_\mu Z_2^\mu A^0_1 A^0_1,\,Z_\mu Z_2^\mu H H,\,Z_\mu Z_2^\mu H^0_1 H^0_1,\,Z_{2\mu} Z_2^\mu A^0_1 A^0_1,\,Z_{2\mu} Z_2^\mu H H,\,Z_{2\mu} Z_2^\mu H^0_1 H^0_1.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } \left[\delta^0_R \delta^{0*}_R\right](gW_{3R\mu}-g'B_\mu)(gW^\mu_{3R}-g'B^\mu)+(R\rightarrow L)$\\
\hline
$Z_\mu Z^\mu H^0_3 H^0_3 \Rightarrow 2i(g\cos\Theta_w\cos\phi+g'\tan\Theta_w\sqrt{1-2\sin^2\Theta_w}\cos\phi-g'\tan\Theta_w\sin\phi)^2$\\
\hdashline
\scriptsize $Z_\mu Z_2^\mu H^0_3 H^0_3,\; Z_{2\mu} Z_2^\mu H^0_3 H^0_3,\; Z_\mu Z^\mu H^0_2 H^0_2,\;Z_\mu Z_2^\mu H^0_2 H^0_2,\; Z_{2\mu} Z_2^\mu H^0_2 H^0_2,\; Z_\mu Z^\mu A^0_2 A^0_2,$\\
\scriptsize $Z_\mu Z_2^\mu A^0_2 A^0_2,\;Z_{2\mu} Z_2^\mu A^0_2 A^0_2.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } g^2\left[\delta^0_R \delta^{0*}_R\right]W^+_{R\mu}W^{-\mu}_R+(R\rightarrow L)$\\
\hline
$W^-_\mu W^{+\mu} H^0_3 H^0_3 \Rightarrow ig^2 \cos^2\Theta_w $\\
\hdashline
\scriptsize$W^-_\mu W_2^{+\mu} H^0_3 H^0_3,\;W^-_{2\mu} W^{+\mu} H^0_3 H^0_3,\;W^-_{2\mu} W_2^{+\mu} H^0_3 H^0_3,\;W^-_\mu W^{+\mu} H^0_2 H^0_2,\;W^-_{2\mu} W^{+\mu} H^0_2 H^0_2,\;W^-_\mu W_2^{+\mu} H^0_2 H^0_2,$\\
\scriptsize$W^-_{2\mu} W_2^{+\mu} H^0_2 H^0_2,\;W^-_\mu W^{+\mu} A^0_2 A^0_2,\;W^-_{2\mu} W^{+\mu} A^0_2 A^0_2,\;W^-_\mu W_2^{+\mu} A^0_2 A^0_2,\;W^-_{2\mu} W_2^{+\mu} A^0_2 A^0_2.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian term: } -g^2\left(\left[\phi^0_1\phi^{0*}_2\right]\,W_{L\mu}^-W_{R\mu}^+ +\left[\phi^{0*}_1\phi^0_2\right]\,W_{L\mu}^+W_R^{-\mu}\right)$\\
\rowcolor{green!20}\hspace{2.9cm}$+\frac{g^2}{2}\left[\phi^0_1\phi^{0*}_1+\phi^0_2\phi^{0*}_2\right]\,(W_{L\mu}^-W_L^{\mu+}+W_{R\mu}^-W_R^{\mu+})$\\
\hline
$W^-_\mu W^{+\mu} H H \Rightarrow \frac{ig^2}{2}+\frac{2ig^2k_1k_2}{k_1^2+k_2^2}\cos\xi\sin\xi$\\
\hdashline
\scriptsize $W^+_\mu W^{-\mu}_2 A^0_1 H,\; W^+_\mu W^{-\mu}_2 H H,\; W^+_\mu W^{-\mu}_2 A^0_1 A^0_1,\;W^+_\mu W^{-\mu}_2 H^0_1 H^0_1,\; W^+_\mu W^{-\mu}_2 H^0_1 H\;\text{ and h.c.}$\\
\scriptsize $W^+_\mu W^{-\mu} A^0_1 A^0_1,\; W^+_\mu W^{-\mu} H^0_1 H^0_1,\; W^+_\mu W^{-\mu} H H^0_1,\;W^+_{2\mu} W_2^{-\mu} A^0_1 A^0_1,\; W^+_{2\mu} W_2^{-\mu} H^0_1 H^0_1,$\\
\scriptsize $W^+_{2\mu} W_2^{-\mu} H H^0_1,\;W^+_{2\mu} W_2^{-\mu} H H.$\\
\hline \hline
\rowcolor{green!20}$\text{Lagrangian section: } V(\phi,\Delta_L,\Delta_R)$\\
\hline
\rowcolor{green!20}$\text{Lagrangian terms:}\;\; \lambda_1\left(\left(Tr\left[\phi\phi^\dagger\right]\right)^2\right)
+\lambda_2\left(\left(Tr[\tilde{\phi}\phi^\dagger]\right)^2
+\left(Tr[\tilde{\phi}^\dagger\phi]\right)^2\right)$\\
\rowcolor{green!20}\hspace{2.8cm}$+\lambda_3\left(Tr[\tilde{\phi}\phi^\dagger]Tr[\tilde{\phi}^\dagger\phi]\right)
+\lambda_4\left(Tr[\phi\phi^{\dagger}]\left(Tr[\tilde{\phi}\phi^\dagger]
+Tr[\tilde{\phi}^\dagger\phi]\right)\right)$\\
\hline
$H H H H \Rightarrow \frac{-6i}{(k_1^2+k_2^2)^2}\big[\lambda_1(k_1^2+k2^2)^2+8\lambda_2k_1^2k_2^2+4\lambda_3k_1^2k_2^2+4\lambda_4k_1k_2(k_1^2+k_2^2)\big]$
\\
$H H H \Rightarrow \frac{-6i}{(k_1^2+k_2^2)^{3/2}}\big[\lambda_1(k_1^2+k2^2)^2+8\lambda_2k_1^2k_2^2+4\lambda_3k_1^2k_2^2+4\lambda_4k_1k_2(k_1^2+k_2^2)
\big]$\\
\hdashline
\scriptsize $A^0_1 A^0_1 A^0_1 A^0_1,\; A^0_1 A^0_1 H H,\; A^0_1 A^0_1 H^0_1 H^0_1,\;  H H^0_1 H^0_1,\;H H H^0_1 H^0_1,\;H^0_1 H^0_1 H^0_1 H^0_1,\;A^0_1 A^0_1 H^+_2 H^-_2,$\\
\scriptsize $H H^+_2 H^-_2,\;H H H^+_2 H^-_2,\; H^0_1 H^0_1 H^+_2 H^-_2,\; H^+_2 H^+_2 H^-_2 H^-_2,\;A^0_1 A^0_1 H,\;A^0_1 A^0_1 H H^0_1,\; H H H H^0_1,$\\
\scriptsize $H H^0_1 H^0_1 H^0_1,\;H H^0_1 H^+_2 H^-_2,\;A^0_1 A^0_1 H^0_1,\; H H H^0_1,\; H^0_1 H^0_1 H^0_1,\;H^0_1 H^+_2 H^-_2.$\\
\hline
\rowcolor{green!20}$\text{Lagrangian terms: }\rho_1\left(\left(Tr[\Delta_L\Delta_L^{\dagger}]\right)^2
+\left(Tr[\Delta_R\Delta_R^{\dagger}]\right)^2\right)+\rho_2\Big(Tr[\Delta_L\Delta_L]Tr
[\Delta_L^{\dagger}\Delta_L^{\dagger}]$\\
\rowcolor{green!20}\hspace{2.6cm}$+Tr[\Delta_R\Delta_R]Tr[\Delta_R^{\dagger}\Delta_R^{\dagger}]\Big)+
\rho_3\left(Tr[\Delta_L
\Delta_L^{\dagger}]Tr[\Delta_R\Delta_R^{\dagger}]\right)$\\
\rowcolor{green!20}\hspace{2.6cm}$+\rho_4
\left(Tr[\Delta_L\Delta_L]Tr[\Delta_R^{\dagger}\Delta_R^{\dagger}]
+Tr[\Delta_L^{\dagger}\Delta_L^{\dagger}]Tr[\Delta_R\Delta_R]\right).$\\
\hline
$A^0_2 A^0_2 A^0_2 A^0_2 \Rightarrow -6i\rho_1,\quad\quad H^+_1 H^-_1 H^{++}_R \Rightarrow -2i\sqrt{2}\rho_rv_R,$\\
$H^{++}_L H^{--}_L H^{++}_R H^{--}_R \Rightarrow -i\rho_3, \quad\quad H^+_1 H^+_1 H^-_1 H^-_1 \Rightarrow -4i(\rho_1+\rho_2).$\\
\hdashline
\scriptsize $H^0_2 H^0_2 H^0_2 H^0_2,\; A^0_2 A^0_2 H^0_3 H^0_3,\; H^0_3 H^0_3 H^0_3 H^0_3,\; A^0_2A^0_2H^0_3,\;A^0_2 A^0_2 H^+_1 H^-_1,\;H^0_3 H^0_3 H^+_1 H^-_1,\;H^0_3 H^0_3 H^{++}_L H^{--}_L,$\\
\scriptsize $H^+_1 H^-_1 H^{++}_L H^{--}_L,\; H^{++}_L H^{++}_L H^{--}_L H^{--}_L,\;H^0_2 H^0_2 H^{++}_R H^{--}_R,\;H^0_3H^0_3H^0_3,\;H^{++}_R H^{++}_R H^{--}_R H^{--}_R,$\\
\scriptsize $A^0_2 A^0_2 H^{++}_L H^{--}_L,\;H^0_3 H^+_1 H^-_1,\;H^0_3 H^{++}_L H^{--}_L,\;H^0_2 H^0_2 H^0_2,\;H^0_2 H^{++}_R H^{--}_R,\;A^0_2 A^0_2 H^0_2 H^0_2,\;H^0_2 H^0_2 H^0_3 H^0_3,$\\
\scriptsize $H^0_2 h^0_2 H^+_1 H^-_1 ,\; H^0_2 H^0_2 H^{++}_L H^{--}_L,\; H^0_2 H^0_2 H^0_3,\;A^0_2 A^0_2 H^{++}_R H^{--}_R,\; H^0_3 H^0_3 H^{++}_R H^{--}_R,\; H^+_1 H^-_1 H^{++}_R H^{--}_R,$\\
\scriptsize $H^{++}_L H^{--}_L H^{++}_R H^{--}_R,\; A^0_2 A^0_2 H^0_2,\;H^0_2 H^0_2 H^0_3,\; H^0_2 H^+_1 H^-_1,\; H^0_2 H^{++}_L H^{--}_L,\; H^0_2 H^-_1 H^-_1 H^{++}_R,\; A^0_2 H^0_2 H^{--}_L H^{++}_R,$\\
\scriptsize$H^0_2 H^0_3 H^{++}_L H^{--}_R,\;H^0_2 H^0_3 H^{--}_L H^{++}_R,\; H^0_2 H^{--}_L H^{++}_R,\; H^-_1 H^-_1 H^{++}_R ,\; A^0_2 H^{--}_L H^{++}_R,\; H^0_3 H^{--}_L H^{++}_R$\\
$\text{ and the relevant vertices h.c.}$\\
\hline \hline
\rowcolor{green!20}$\text{Lagrangian terms:}$\\
\rowcolor{green!20}$\alpha_1Tr[\phi\phi^{\dagger}]\left(Tr[\Delta_L\Delta_L^{\dagger}]+
Tr[\Delta_R\Delta_R^{\dagger}]\right)+\alpha_2\big(Tr[\phi\tilde{\phi}^{\dagger}]
Tr[\Delta_R\Delta_R^{\dagger}]$\\
\rowcolor{green!20} $+Tr[\phi^{\dagger}\tilde{\phi}]Tr[\Delta_L\Delta_L^{\dagger}]\big)+\alpha_2^{*}\left(
Tr[\phi^{\dagger}\tilde{\phi}]Tr[\Delta_R\Delta_R^{\dagger}]
+Tr[\tilde{\phi}^{\dagger}\phi]Tr[\Delta_L\Delta_L^{\dagger}]\right)$\\
\rowcolor{green!20}$+\alpha_3\left(Tr[\phi\phi^{\dagger}\Delta_L\Delta_L^{\dagger}]
+Tr[\phi^{\dagger}\phi\Delta_R\Delta_R^{\dagger}]\right)$\\
\hline
$A^0_2 A^0_2 H H \Rightarrow -i(\alpha_1+4\frac{k_1k_2}{k_1^2+k_2^2}\,\alpha_2+\frac{k_1^2}{k_1^2+k_2^2}\,\alpha_3)$\\
$H H^+_1 H^-_1 \Rightarrow -i\sqrt{k_1^2+k_2^2}(\alpha_1+\frac{1}{2}\alpha_3+4\frac{k_1k_2}{k_1^2+k_2^2}\alpha_2)$\\
\hdashline
\scriptsize $A^0_1 A^0_1 A^0_2 A^0_2,\; A^0_2 A^0_2 H^0_1 H^0_1,\; A^0_1 A^0_1 H^0_2 H^0_2,\;H H H^0_2 H^0_2,\;H^0_1 H^0_1 H^0_2 H^0_2,\, A^0_1 A^0_1 H^0_3 H^0_3,\, H H H^0_3 H^0_3,\;A^0_1 A^0_1 H^+_1 H^-_1,$\\
\scriptsize $H H H^+_1 H^-_1,\; H^0_1 H^0_1 H^+_1 H^-_1,\; A^0_2 A^0_2 H^+_2 H^-_2,\; H^0_1 H^0_1 H^+_1 H^-_1,\; H^0_2 H^0_2 H^+_2 H^-_2,\;H^0_3 H^0_3 H^+_2 H^-_2,\;H^+_1 H^-_1 H^+_2 H^-_2,$\\
\scriptsize $A^0_1 A^0_1 H^{++}_L H^{--}_L,\;H H H^{++}_L H^{--}_L,\;H^0_1 H^0_1 H^{++}_L H^{--}_L,\; H^+_2 H^-_2 H^{++}_L H^{--}_L,\;A^0_1 A^0_1 H^{++}_R H^{--}_R,\;A^0_1 A^0_1 H^0_3,$\\
\scriptsize $H H H^{++}_R H^{--}_R,\; H^0_1 H^0_1 H^{++}_R H^{--}_R,\;H^+_2 H^-_2 H^{++}_R H^{--}_R,\; H H H^0_3,\;H^0_1 H^0_1 H^0_3,\; H^0_3 H^+_2 H^-_2,\; A^0_1 A^0_1 H^0_3,\; H H H^0_2,$\\
\scriptsize $H^0_1 H^0_1 H^0_2,\; H^0_2 H^+_2 H^-_2,\;A^0_2 A^0_2 H,\;H H^0_2 H^0_2,\;H H^{++}_L H^{--}_L,\;H H^{++}_R H^{--}_R,\;A^0_2 A^0_2 H H^0_1,\; H H^0_1 H^0_2 H^0_2,$\\
\scriptsize $H H^0_1 H^0_3 H^0_3,\;H H^0_1 H^+_1 H^-_1,\; H H^0_1 H^{++}_L H^{--}_L,\;H H^0_1 H^{++}_R H^{--}_R,\;A^0_2 A^0_2 H^0_1,\;H^0_1 H^0_2 H^0_2,\;H^0_1 H^0_3 H^0_3,\;H^0_1 H^+_1 H^-_1,$\\
\scriptsize $H^0_1 H^{++}_L H^{--}_L,\; H^0_1  H^{++}_R H^{--}_R,\; A^0_1 A^0_2 H^-_1 H^+2,\;A^0_1 H^0_3 H^-_1 H^+_2,\;A^0_1 A^0_2 H^+_1 H^-_2,\; A^0_2 H^0_1 H^+_1 H^-_2,\; A^0_1 H^0_3 H^+_1 H^-_2,$\\
\scriptsize $H^0_1 H^0_3 H^+_1 H^-_2,\; A^0_1 H^-_1 H^-_2 H^{++}_L,\; H^0_1 H^-_1 H^-_2 H^{++}_L,\;H H^0_3 H^-_1 H^+_2,\;A^0_1 H^-_1 H^+_2,\;H^0_1 H^-_1 H^+_2,\;H H^-_1 H^+_2,\;A^0_2 H^-_1$\\
\scriptsize$H^+_2,\;H^0_3 H^-_1 H^+_2,\;H^-_1 H^-_2 H^{++}_L,\; H H^0_1 H^0_3,\; H H^0_1 H^0_2,\;H^0_1 H^0_3 H^-_1 H^+_2,\;H H^-_1 H^-_2 H^{++}_L\;H H^0_3 H^0_3,$\\
\scriptsize $H^0_1 H^0_1 H^0_3 H^0_3,\; A^0_2 H^0_1 H^-_1 H^+_2, \quad $\footnotesize $\text{and the relevant vertices h.c.}$\\
\hline

\end{longtable}
\renewcommand{\arraystretch}{2}
\begin{longtable}{| l | l | l |}
\caption{Comparison with literature based calculations / results.}
\label{tab.comparison2}\\
    \hline\hline
\rowcolor[gray]{0.85}\rule{0pt}{4ex}Process & Verified result (formula) & Source  \\
    \hline
\endfirsthead
\multicolumn{3}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline\hline
\rowcolor[gray]{0.85}\rule{0pt}{4ex}Process & Verified result (formula) & Source  \\ \hline
\endhead
\hline
\multicolumn{3}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
$N_4 \stackrel{\mathrm{W_{1,2},Z}}{\longrightarrow} N_1 e^+ e^-$ & $\frac{G_F^2 m_{N_4}^5}{192\pi^3}(\sin^2{\xi}+\Delta K_{L41}^2),\;\Delta=\frac{1}{4}-\sin^2\Theta_W+2\sin^4\Theta_W$ & Ref.\cite{mohapatra} \\
\hline
$N_4 \stackrel{\mathrm{Z}}{\longrightarrow} N_1 N_1 N_1$ & $\frac{G_F^2 m_{N_4}^5}{192\pi^3}K_{L41}^2$ & Ref.\cite{mohapatra} \\
\hline
$N_4 \stackrel{\mathrm{W_2}}{\longrightarrow} e^+ + \text{hadrons}$ & $\frac{9\,G_F^2 m_{N_4}^5}{192\pi^3}\left(\frac{M_{W_1}}{M_{W_2}}\right)^4$ (diagonal CKM) & Ref.\cite{mohapatra} \\
\hline
$\mu^+ \stackrel{\mathrm{W_2}}{\longrightarrow} N_2 e^+ N_1$ & $\frac{G_F^2 m_\mu^5}{192\pi^3}\left(\frac{M_{W_1}}{M_{W_2}}\right)^4I\left(\frac{m_e^2}{m_\mu^2}\right),\, I(x)=1-8x+8x^3-x^4-12x^2ln(x)$ & Ref.\cite{collider} \\
\hline
$c \stackrel{\mathrm{W_2}}{\longrightarrow} s(e^+N_1$ &  $\frac{5G_F^2 m_\mu^5}{192\pi^3}\left(\frac{M_{W_1}}{M_{W_2}}\right)^4I\left(\frac{m_s^2}{m_c^2}\right)$ & Ref.\cite{collider} \\
$\hspace{1cm}  / \mu^+N_2/ u\bar{d})$ & & \\
\hline
$e^+ e^- \stackrel{\mathrm{Z,Z_2}}{\longrightarrow} \mu^+ \mu^-$ & $\dfrac{g^4m_{Z,Z_2}^4}{12\pi m_W^4}(g_V^2+g_A^2)\dfrac{s}{(s-m_Z^2)^2+(\Gamma_{Z,Z_2}m_{Z,Z_2})^2}$ & Ref.\cite{commins} \\
& $g_V$: The vec. coupling (coef. of $\gamma_\mu$) of vertex $\bar{l}lZ$ (or $Z_2$) & \\
& $g_A$: The ax. vec. coupling (coef. of $\gamma_\mu\gamma_5$) of vertex $\bar{l}lZ$  (or $Z_2$) & \\
\hline
$u \, \bar{d} \stackrel{\mathrm{W_2}}{\longrightarrow} \mu^+ \, N_2$ &  $\dfrac{|U^{CKM}_{Rud}|^2g^2s}{192\pi}\dfrac{1}{(s-M_{W_2}^2)^2+(\Gamma_{W_2}M_{W_2})^2}$ & Ref.\cite{commins} \\
\hline
$N_4\rightarrow ZN_1$ & using $\Gamma(N_4\rightarrow Z,N_1)=\frac{1}{2P^0_{N_4}}\,\overline{|\mathcal{M}|^2}\,\frac{1}{8\pi}
\lambda^{\frac{1}{2}}\Big(1,\frac{m_{Z}^2}{m_{N_4}^2},\frac{m_{N_1}^2}{m_{N_4}^2}\Big)$, &  Ref.\cite{collider}\\
& $\overline{|\mathcal{M}|^2}\approx \frac{g_w^2g_A^2}{4\cos{\Theta_W}^2}\big[(m_{N_4}^2-m_Z^2)(2+\frac{m_{N_4}^2}{m_Z^2})\big],\quad(m_{N_1}\ll m_Z,m_{N_4})$ & \\
&  $g_A$ is the axial vector coupling of the vertex & \\
& (neutrino creation phase assumed as zero). & \\
\hline
$Z_2\rightarrow Z H$ & using $\Gamma(Z_2\rightarrow Z, H), \;\overline{|\mathcal{M}|^2}=
\frac{|f_1|^2}{3}\big[2+\frac{(m_{Z_2}^2+m_Z^2-m_H^2)^2}{4m_Z^2m_{Z_2}^2}\big] ~,$ & Ref.\cite{deandrea} \\
& $f_1= -i\;\frac{g_w^2\sqrt{k_1^2+k_2^2}}{4}\big[\frac{\cos{\phi}\sqrt{1-2\sin{\theta_W}}}{\cos{\theta_W}}+
\cos{\theta_W}\sin{\phi}+\frac{\sin{\theta_W}^2\sin{\phi}}{\cos{\theta_W}}\big]$ & \\
& $\times \big[\cos{\theta_W}\cos{\phi}+ \frac{\cos{\phi}\sin{\theta_W}^2}{\cos{\theta_W}}+\frac{\sqrt{1-2\sin{\theta_W}}\sin{\phi}}{\cos{\theta_W}} \big]$ & \\
\hline
$W_2\rightarrow W H$ & using $\Gamma(W_2\rightarrow W, H), \;\overline{|\mathcal{M}|^2}(Z_2\rightarrow Z, H)$ and replacing & Ref.\cite{deandrea}\\
& $Z_2\rightarrow W_2,\;Z\rightarrow W,\;f_1\rightarrow f_2=i\;\frac{g_w^2k_1k_2(\cos{\xi}^2-\sin{\xi}^2)}{\sqrt{k_1^2+k_2^2}}$& \\
\hline
$Z (/Z_2)\rightarrow H^{++}_{L,R}H^{--}_{L,R}$ & $\dfrac{g^2m_{Z,Z_2}}{48\pi}C_i^2(1-\dfrac{4m^2_{H^{\pm\pm}_{L,R}}}{m^2_{Z,Z_2}})^{3/2}$, where the explicit couplings & Ref.\cite{rizzo}\\*
& $C_i(Z/Z_2,H^{\pm\pm}_{L/R})$ are given in Ref.\cite{rizzo} & \\
\hline
$H^{++}_R \rightarrow \mu^+ \, \mu^+$ & using $\Gamma(H^{++}_R \rightarrow \mu^+ \, \mu^+)$\footnote{Integrating over half the phase space}$, \; \overline{|\mathcal{M}|^2}=|f_3|^2(M_{H^{++}_R}^2-2M_\mu^2)$ & Ref.\cite{rizzo} \\
& $f_3=-i\;\frac{2}{\sqrt{2}\nu_R}(K_{R22}^2M_{N_2}+K_{R52}^2M_{N_5})$ & \\
\hline
$H_1^+ \rightarrow \mu^+ \, \nu_\mu$ & using $\Gamma(H_1^+ \rightarrow \mu^+ \, \nu_\mu),\,\overline{|\mathcal{M}|^2}\;=\;|f_4|^2(M_{H_1^+}^2-M_\mu^2)$ &  Ref.\cite{collider} \\
& $f_4=\frac{-i}{\nu_R}\,{W_{22}^l}^2(K_{R22}^2K_{L22}M_{N_2}+K_{R52}^2K_{L22}M_{N_5})$ & \\
\hline
$H^0_1 \rightarrow \delta^{++}_R\;\delta^{--}_R$ & using $\Gamma(H^0_1 \rightarrow \delta^{++}_R\;\delta^{--}_R),\,\overline{|\mathcal{M}|^2}\;=\;|f_5|^2 $ & Ref.\cite{collider} \\
& $f_5=\frac{-i}{\sqrt{k_1^2+k_2^2}}((2k_1^2-2k_2^2)\alpha_2+k_1k_2\alpha_3)$ & \\
\hline\hline
Other & The decays of extra SM gauge or Higgs bosons to 2 fermions & \\*
& were fully verified. & \\
%Other verified processes: $Z_2\rightarrow\text{2 fermions},\,W_2\rightarrow\text{2 fermions},\,N_2 e^-\rightarrow N_2 e^-,\,N_2 e^-\rightarrow N_2 e^-$}
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{| l | l | l | l |}
\caption{Comparison of FeynRules results for total $1\rightarrow2$ decay widths modes given within the SM and within the MLRSM 
taken in the SM limit, see also text.}
\label{tab.1to2sm}\\
    \hline\hline
\rowcolor[gray]{0.85}\rule{0pt}{4ex}Decaying particle & $\Gamma_{\text{SM}}$ (GeV) & $\Gamma_{\text{MLRSM}}$ (GeV) & Exp. \\
    \hline
\endfirsthead
\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\rowcolor[gray]{0.85}\rule{0pt}{4ex}Decaying particle & $\Gamma_{\text{SM}}$ (GeV) & $\Gamma_{\text{MLRSM}}$ (GeV) & Exponent \\ \hline
\endhead
\hline
\multicolumn{4}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\rule{0pt}{4ex}
    \hspace {0.9cm} $W$ & 2.1172 & 2.1172 & \\
    \hspace {1cm} $Z$ & 2.5253 & 2.5253 & \\
    \hspace {1cm} $H$ & 5.8092 & 5.8092 & $10^{-3}$ \\
    \hspace {1cm} $t$ & 1.5124 & 1.5124 & \\
    \hline
\end{longtable}
\begin{footnotesize}
\renewcommand{\arraystretch}{1.3}
\begin{longtable}{ l  l  l  l  l  l }
\caption{Cross sections, calculated with CalcHEP, of $2\rightarrow2$ processes in the SM and in the SM limit of 
the MLRSM model file, see also text.}
\label{tab.2to2sm} \\
\hline \hline
\rowcolor[gray]{0.85}\rule{0pt}{4ex}MLRSM Process & $\sqrt{s}$ & $\text{PT}_\text{cut}$ & $\sigma_{\text{SM}}(pb)$ & $\sigma_{\text{MLRSM}}(pb)$ & Exp. \\
\hline
 \endfirsthead
\multicolumn{6}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\rowcolor[gray]{0.85}\rule{0pt}{4ex}MLRSM Process & $\sqrt{s}$ & $\text{PT}_\text{cut}$ & $\sigma_{\text{SM}}(pb)$ & $\sigma_{\text{MLRSM}}(pb)$ & Exp. \\ \hline
\endhead
\hline
\multicolumn{6}{r}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
\hline
\rule{0pt}{4ex}
\hspace{-0.1cm}$ e^-	,	e^-	\rightarrow	e^-	,	e^- 	$ & $ 200.0 $ & $ 50.0 $ & $ 1.2459\pm0.0001 $ & $ 1.2459 \pm 0.0001$ & $10^2$\\
$ e^-,e^+\rightarrow	u,\bar{u} $ & $ 200.0 $ & $ 50.0 $ & $ 4.1375\pm0.0003 $ & $ 4.1377\pm0.0003 $ & \\
$ e^-,e^+\rightarrow	t,\bar{t} $ & $ 1376.0 $ & $ 344.0 $ & $ 7.7181\pm0.0005 $ & $ 7.7180\pm0.0005 $ & $10^1$ \\
$ e^-, \mu^-	\rightarrow e^- , \mu^-	$ & $ 7000.0 	$ & $ 0.0 $ & $ 1.3491 \pm 0.0001$ & $ 1.3491 \pm 0.0001$  & $10^1$\\
$ \mu^-,	\mu^-\rightarrow	\mu^-,\mu^- $ & $ 200.0 $ & $ 50.0 $ & $1.2567\pm0.0001 $ & $1.2567\pm0.0001$ & $10^{-2}$\\	
$ \mu^-, \mu^+ \rightarrow N_1, N_1$\footnote{\label{note1}The processes in Table \ref{tab.2to2sm} with a final state of two MLRSM Majorana neutrinos agree, for the settings applied in \ref{subsec.MLRSM-SM}, with the analogous SM processes with Dirac neutrino and anti-neutrino replacing the Majorana pair (this can be seen by applying the Feynman rules for the MLRSM vertex $ZN_iN_j\,(i,j=1..3)$ given in Table \ref{tab.comparison}), in accordance with refs.\cite{kayser} and \cite{collider}.} & $ 200.0 	$ & $ 0.0 $ & $ 	1.0486 \pm 0.0001 $ & $ 	1.0486 \pm 0.0001$ & \\
$ \mu^-,	\mu^+\rightarrow	u,\bar{u} $ & $ 200.0 $ & $ 50.0 $ & $	4.3506\pm0.0003 $ & $ 4.3506\pm0.0003 $ & \\	
$ \mu^-,	\mu^+\rightarrow	c,\bar{c} $ & $ 200.0 $ & $ 50.0 $ & $	4.3501\pm0.0003 $ & $ 4.3502\pm0.0003 $ & \\	
$ \mu^-	,	\mu^+	\rightarrow	t	,	\bar{t} 	$ & $ 1377.0 $ & $ 344.25 $ & $	7.4118\pm0.0006 $ & $	7.4120\pm0.0006 $ & $10^{-2}$\\	
$ \mu^-, \tau^+ \rightarrow \mu^-, \tau^+$ & $ 200.0 $ & $ 50.0 $ & $ 8.3443\pm 0.0001 $ & $ 8.3444\pm 0.0001 $ & $10^1$\\
$ \mu^-, \tau^+ \rightarrow \mu^-, \tau^+$ & $ 200.0 $ & $ 50.0 $ & $ 8.3443\pm 0.0001 $ & $ 8.3444\pm 0.0001 $ & $10^1$\\
$ \tau^-	, \tau^-	\rightarrow \tau^-, \tau^- $ & $ 200.0 $ & $ 50.0 $ & $ 2.4990\pm 0.0002 $ & $ 2.4991\pm 0.0002 $ & \\	
$ \tau^-	,	\tau^+	\rightarrow	d	,	\bar{d} $ & $ 200.0 $ & $ 50.0 $ & $ 2.4990\pm 0.0002 $ & $ 2.4991\pm 0.0002 $ & \\
$ \tau^-	,\tau^+	\rightarrow	b,\bar{b} $ & $ 200.0 $ & $ 50.0 $ & $ 2.7200\pm 0.0002 $ & $ 2.7200\pm 0.0002 $ & \\	
$ u, u \rightarrow u, u $ & $ 200.0 	$ & $ 50.0 $ & $	3.4800 \pm 0.0001$ & $	3.4800 \pm 0.0001$ & $10^{3}$\\
$ u, \bar{u} \rightarrow d, \bar{d} $ & $ 200.0 	$ & $ 50.0 $ & $6.9499 \pm 0.0010$ & $	6.9503 \pm 0.0005$ & $10^1$\\
$ d, \bar{d} \rightarrow N_1, N_1$\footref{note1}& $ 200.0 	$ & $ 0.0 $ & $	5.1619 \pm 0.0001$ & $	5.1619 \pm 0.0001$ & $10^{-1}$\\
$ s, \bar{s} \rightarrow N_2, N_2$\footref{note1}& $ 2000.0 	$ & $ 0.0 $ & $	3.2524 \pm 0.0001$ & $	3.2523 \pm 0.0001$ & $10^{-3}$\\
$ c, \bar{c} \rightarrow \tau^-, \tau^+ $ & $ 200.0 	$ & $ 0.0 $ & $	5.9525\pm0.0001 $ & $	5.9523\pm0.0001 $ & $10^{-1}$\\
$ c	,	\bar{t}	\rightarrow	s	,	\bar{b} 	$ & $ 712.0 $ & $ 178.0 $ & $ 5.5304\pm0.0003 $ & $ 5.5304\pm0.0003 $  & \\
$ t, \bar{t} \rightarrow	N_3, N_3$\footref{note1}& $ 2000.0 $ & $ 0.0 $ & $ 2.4421\pm0.0001 $ & $ 2.4421\pm0.0001 $  & $10^{-3}$\\
$ t	,t \rightarrow t, t $ & $ 2752.0 $ & $ 688.0 $ & $ 1.2452\pm0.0001 $ & $ 1.2452\pm0.0001 $  & $10^1$\\
$ t	,\bar{t} \rightarrow b, \bar{b} $ & $ 1414.0 $ & $ 353.5 $ & $ 2.0885\pm0.0002 $ & $ 2.0884\pm0.0002 $  & $ $\\	
$ b,	b\rightarrow	 b,b $ & $ 200.0 $ & $ 50.0 $ & $ 3.3987\pm0.0003 $ & $ 3.3989\pm0.0003 $  & $10^3$\\
\hline
\rule{0pt}{4ex}
\hspace{-0.1cm}$ W^+	,	W^-	\rightarrow	H	,	H 	$ & $ 2000.0 $ & $ 0.0 $ & $ 6.3273\pm0.0006 $ & $ 6.3274\pm0.0006 $  & $10^{-1}$\\
$ Z	,	Z	\rightarrow	H	,	H 	$ & $ 1730.0 $ & $ 432.5 $ & $ 2.3297\pm0.0002 $ & $ 2.3305\pm0.0002 $  & $10^{-1}$\\
\hline
\rule{0pt}{4ex}
\hspace{-0.1cm}$ H	,	H	\rightarrow	H	,	H 	$ & $ 2000.0 $ & $ 0.0 $ & $ 5.0852 \pm 0.0002$ & $ 5.0854 \pm 0.0002$ & $10^{-1}$ \\
\hline
\rule{0pt}{4ex}
\hspace{-0.2cm} $ \tau^-, \tau^+ \rightarrow H H$ & $1014.0$ & $253.5$ & $2.9646 \pm 0.0005$ & $2.9646\pm0.0004$ & $10^{-6}$ \\
$ t, \bar{t} \rightarrow H H$ & $2376.0$ & $594.0$ & $5.4519 \pm 0.0005$ & $5.4517\pm0.0005 $ & $10^{-2}$ \\
$ b, \bar{b} \rightarrow H H$ & $1038.0$ & $259.5$ & $6.3603\pm 0.0010$ & $6.3604\pm0.0010$ & $10^{-6}$ \\
\hline
\rule{0pt}{4ex}
\hspace{-0.15cm} $\gamma,\gamma\rightarrow	W^+	,	W^- 	$ & $ 639.0 	$ & $ 159.75 $ & $ 1.6319\pm0.0001 $ & $ 1.6319\pm0.0001 $ & $10^1$\\
$\gamma,Z\rightarrow	W^+, W^-$ & $ 1003.0 	$ & $ 250.75 $ & $ 1.9310\pm0.0002 $ & $  1.9310\pm0.0002 $ & $10^1$\\
$ g	,	g	\rightarrow	g	,	g 	$ & $ 200.0 	$ & $ 50.0 	$ & $ 1.9179 \pm 0.0001 $ & $ 1.9179\pm 0.0001 $  & $10^4$\\
$ W^+	,	W^+	\rightarrow W^+	,	W^+ $ & $ 1277.0 $ & $ 319.25 $ & $ 2.5714\pm0.0002 $ & $ 2.5714\pm0.0002 $ & $10^1$\\
$ Z	,	Z	\rightarrow	W^+	,	W^- 	$ & $ 1368.0 $ & $ 342.0 $ & $ 2.6174\pm0.0002 $ & $ 2.6174\pm0.0002 $ & $10^1$\\
$ Z	,	Z	\rightarrow	Z	,	Z 	$ & $ 1459.0 $ & $ 364.75 $ & $ 2.5931\pm0.0004 $ & $ 2.5931\pm0.0004 $  & $10^{-1}$\\
\hline
\rule{0pt}{4ex}
\hspace{-0.1cm}$ \gamma,\gamma \rightarrow e^-,e^+ $ & $  200.0 $ & $ 50.0 $ & $ 1.3221\pm0.0001 $ & $ 1.3220\pm0.0001 $  & $10^1$\\
$ \gamma,\gamma	 \rightarrow u,\bar{u} $ & $  200.0 $ & $ 50.0 $ & $ 7.8343\pm0.0008 $ & $ 7.8341\pm0.0007 $  & $ $\\
$ \gamma,\gamma	 \rightarrow b,\bar{b} $ & $  200.0 $ & $ 50.0 $ & $ 0.4888\pm0.0001 $ & $ 0.4888\pm0.0001 $  & $10^{-1}$\\
$ \gamma,Z \rightarrow	\mu^-,\mu^+ $ & $366.0$ & $91.5$ & $ 1.2411\pm0.0002 $ & $1.2411\pm0.0002$ & $ $\\
$ \gamma,Z \rightarrow	\tau^-,\tau^+ $ & $379.0$ & $94.75$ & $ 1.1377\pm0.0002 $ & $1.1376\pm0.0002$ & $ $\\
$ \gamma,Z\rightarrow b,\bar{b} $ & $ 402.0 	$ & $ 100.5 	$ & $ 4.6265\pm0.0005 $ & $ 4.6268\pm0.0005$ & $10^{-1}$\\
$ \gamma,	W^+	\rightarrow	N_1, e^+$ & $322.0$ & $ 50.0 $ & $2.6202\pm0.0001$ & $2.6203\pm0.0001$ & \\
$ \gamma,	W^+	\rightarrow	u, \bar{d}$ & $322.0$ & $ 80.5 	$ & $1.7233\pm0.0002$ & $1.7234\pm0.0002$  & \\
$ \gamma,	W^+	\rightarrow	c, \bar{s}$ & $325.0$ & $ 81.25 	$ & $ 1.5985\pm0.0001 $ & $ 1.5985\pm0.0001 $  & \\
$ g,	g \rightarrow u, \bar{u}$ & $ 200.0 $ & $ 50.0 $ & $ 1.3234\pm0.0001 $ & $ 1.3234\pm0.0001 $ & $10^2$\\
$ g,	g \rightarrow t, \bar{t}$ & $ 1376.0 $ & $ 344.0 $ & $ 1.5974\pm0.0001 $ & $ 1.5974\pm0.0001 $ & \\
$ g,	g \rightarrow s, \bar{s}$ & $ 200.0 	$ & $ 50.0 $ & $1.3236\pm0.0001$ & $ 1.3236\pm0.0001$ & $10^2$\\
$ W^+, W^- \rightarrow e^-, e^+ $ & $ 639.0 $ & $ 159.75 $ & $ 5.5803\pm0.0004 $ & $ 5.5803\pm0.0004$  & $10^{-1}$\\
$ W^+, W^- \stackrel{\mathrm{Z}}{\rightarrow} N_1, N_1$\footref{note1} & $ 643.0 $ & $ 0.0 $ & $ 2.5570\pm0.0001 $ & $ 2.5570\pm0.0001$  & $10^{-1}$\\
$ W^+, W^- \rightarrow	c, \bar{c}$ & $ 649.0 	$ & $ 162.25 $ & $ 1.5767\pm0.0001 $ & $ 1.5767\pm0.0001 $   & \\
$ Z, W^+	\rightarrow	u, \bar{d}$ & $ 684.0 	$ & $ 171.0 	$ & $ 6.6404\pm0.0006$ & $ 6.6395\pm0.0005$ & $10^{-1}$\\
$ Z, W^+	\rightarrow	c, \bar{s}$ & $ 692.0 	$ & $ 173.0 	$ & $ 7.2028\pm0.0006$ & $7.2026\pm0.0004$ & $10^{-1}$\\
$ Z, W^+	\rightarrow	t, \bar{b}$ & $ 1393.0 	$ & $ 348.25 $ & $ 2.1449\pm0.0002$ & $2.1450\pm0.0002$ & $ $\\
$ Z, Z	\rightarrow	\tau^-, \tau^+$ & $ 744.0$ & $186.0$ & $ 6.6916\pm0.0008 $ & $ 6.6913\pm0.0008$ & $10^{-2}$\\
$ Z, Z	\rightarrow	N_1, N_1$\footref{note1}& $ 730.0$ & $0.0$ & $ 1.8307\pm0.0001 $ & $1.8307\pm0.0001$ & \\
$ Z, Z	\rightarrow	s, \bar{s}$ & $ 730.0$ & $182.5$ & $ 7.4181\pm0.0005 $ & $ 7.4183\pm0.0005$ & $10^{-1}$\\
\hline
$ \gamma	,\tau^- \rightarrow \tau^-, H$ & $ 514.0 $ & $ 128.5 $ & $ 1.6918\pm0.0001 $ & $ 1.6918\pm0.0001 $ & $10^{-4}$ \\
$ \gamma	,c \rightarrow c, H$ & $ 510.0 $ & $ 127.5 $ & $ 3.8884\pm0.0002 $ & $ 3.8884\pm0.0003 $  & $10^{-5}$\\
$ \gamma	,t \rightarrow t, H$ & $ 1876.0 $ & $ 469.0 $ & $ 6.4278\pm0.0004 $ & $ 6.4280\pm0.0004 $  & $10^{-2}$\\
$ \gamma	,d \rightarrow d, H$ & $ 500.0 $ & $ 125.0 $ & $ 1.5795\pm0.0001 $ & $ 1.5795\pm0.0001 $  & $10^{-10}$\\
$ \gamma	,s \rightarrow s, H$ & $ 501.0 $ & $ 125.25 $ & $ 6.3233\pm0.0004 $ & $ 6.3232\pm0.0001 $  & $10^{-8}$\\
$ \gamma	,b \rightarrow b, H$ & $ 538.0 $ & $ 134.5 $ & $ 1.2220\pm0.0001 $ & $ 1.2219\pm0.0001 $  & $10^{-4}$\\
$ Z	,e^- \rightarrow e^-,H$ & $ 865.0 $ & $ 216.25 $ & $ 6.4235\pm0.0004 $ & $ 6.4236\pm0.0006 $  & $10^{-1}$\\
$ Z	,\mu^- \rightarrow \mu^-,H$ & $ 866.0 $ & $ 216.5 $ & $ 6.4116\pm0.0004 $ & $ 6.4116\pm0.0004 $  & $10^{-1}$ \\
$ Z	,\tau^- \rightarrow \tau^-,H$ & $ 879.0 $ & $ 219.75 $ & $ 6.2599\pm0.0003 $ & $ 6.2598\pm0.0004 $ & $10^{-1}$ \\
$ Z	,N_1 \rightarrow N_1,H$ & $ 865.0 $ & $ 216.25 $ & $ 2.5599\pm0.0002 $ & $ 2.5600\pm0.0002 $  & \\
$ Z	,N_2 \rightarrow N_2,H$ & $ 865.0 $ & $ 216.25 $ & $ 2.5599\pm0.0002 $ & $ 2.5600\pm0.0002 $  & \\
$ Z	,N_3 \rightarrow N_3,H$ & $ 865.0 $ & $ 216.25 $ & $ 2.5599\pm0.0002 $ & $ 2.5600\pm0.0002 $  & \\
$ Z	,u \rightarrow u, H$ & $ 865.0 $ & $ 216.25 $ & $ 7.3954\pm0.0004 $ & $ 7.3954\pm0.0004 $  & $10^{-1}$\\
$ Z	,c \rightarrow c, H$ & $ 875.0 $ & $ 218.75 $ & $ 7.2598\pm0.0004 $ & $ 7.2597\pm0.0004 $  & $10^{-1}$\\
$ Z	,t \rightarrow t, H$ & $ 2241.0 $ & $ 560.25 $ & $ 4.4919\pm0.0004 $ & $ 4.4919\pm0.0004 $  & $10^{-1}$\\
$ Z	,d \rightarrow d, H$ & $ 865.0 $ & $ 216.25 $ & $ 9.4857\pm0.0005 $ & $ 9.4858\pm0.0006  $  & $10^{-1}$\\
$ Z	,s \rightarrow s, H$ & $ 866.0 $ & $ 216.5 $ & $ 9.4681\pm0.0006 $ & $ 9.4681\pm0.0006 $  & $10^{-1}$\\
$ Z	,b \rightarrow b, H$ & $ 922.0 $ & $ 225.5 $ & $ 8.8682\pm0.0005 $ & $ 8.8681\pm0.0006 $  & $10^{-1}$\\*
$ W^+ ,N_1 \rightarrow e^+, H $ & $ 3000.0 $ & $ 200.0 $ & $2.6516\pm0.0028 $ & $ 2.6516\pm0.0017 $  & \\
\hline
\end{longtable}
\end{footnotesize}
\begin{footnotesize}
\renewcommand{\arraystretch}{1.3}
\begin{longtable}{| l | l | l | l | l | l |}
\caption{Total decay widths in $1\rightarrow2$ decay mode for the MLRSM (FeynRules vs. CalcHEP vs. MadGraph5). The chosen MLRSM parameter settings and the resulting particle masses can be found in \ref{appendix.comparsion-settings}.}
\label{tab.1to2fr}\\
\hline \hline
\rowcolor[gray]{0.85}Decaying particle & Mass (GeV) & $\Gamma_{\text{FR}}$ (GeV) & $\Gamma_{\text{CH}}$ (GeV) & $\Gamma_{\text{MG}}$ (GeV) & Exp. \\
\hline
 \endfirsthead
\multicolumn{6}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\rowcolor[gray]{0.85}Decaying particle & Mass (GeV) & $\Gamma_{\text{FR}}$ (GeV) & $\Gamma_{\text{CH}}$ (GeV) & $\Gamma_{\text{MG}}$ (GeV) & Exp. \\
\hline
\endhead
\hline
\multicolumn{5}{|r|}{{Continued on next page}} \\
\hline
\endfoot
\endlastfoot
\hline
\rule{0pt}{4ex}
    \hspace {0.9cm} $W$ & $8.0399*10^1$ & 2.1172 & 2.1170 & 2.1172 & \\
    \hspace {1cm} $Z$ & $9.1188*10^1$ & 2.5241 & 2.5240 & 2.5241 &\\
    \hspace {0.9cm} $W_2$ & $1.1975*10^3$ & 4.2190 & 4.2190 & 4.2190 & $10^1$\\
    \hspace {1cm} $Z_2$ & $2.0012*10^3$ & 5.8952 & 5.8950 & 5.8952 & $10^1$\\
    \hspace {1cm} $H$ & $1.2000*10^2$ & 5.8141 & 5.8140 & 5.8141 & $10^{-3}$ \\    
    \hspace {1cm} $H^0_1$ & $1.5021*10^3$ & 3.0498 & 3.0500 & 3.0498 & $10^2$ \\
    \hspace {1cm} $H^0_2$ & $1.9700*10^2$ & 7.8144 & 7.8140 & 7.8144 & $10^{-9}$ \\
    \hspace {1cm} $H^0_3$ & $2.0057*10^3$ & 1.8508 & 1.8510 & 1.8508 & $10^{-1}$\\
	\hspace {1cm} $A^0_1$ & $1.4763*10^3$ & 2.3768 & 2.3770 & 2.3768 & $10^2$\\
	\hspace {1cm} $A^0_2$ & $2.0057*10^3$ & 1.8508 & 1.8510 & 1.8508 & $10^{-1}$\\
    \hspace {1cm} $H^+_1$ & $2.0071*10^3$ & 1.8521 & 1.8520 & 1.8521 & $10^{-1}$\\
    \hspace {1cm} $H^+_2$ & $1.5039*10^3$ & 2.3716 & 2.3720 & 2.3716 & $10^2$\\
	\hspace {1cm} $H^{++}_L$ & $2.0084*10^3$ & 1.8533 & 1.8530 & 1.8533 & $10^{-1}$\\
	\hspace {1cm} $H^{++}_R$ & $1.5420*10^2$ & 1.4227 & 1.4230 & 1.4227 & $10^{-2}$\\
    \hline
\end{longtable}
\end{footnotesize}
\begin{footnotesize}
\renewcommand{\arraystretch}{1.3}
\begin{longtable}{|| p{4.0cm} || p{1.5cm} || p{1.5cm} | p{1.4cm} | p{1.4cm} | p{1.0cm} | p{1.6cm} |}
\caption{Cross sections of $2\rightarrow2$ processes in the MLRSM (CalcHEP vs. MadGraph5). The chosen MLRSM parameter settings and the resulting particle masses can be found in \ref{appendix.comparsion-settings}.  Although the guidelines for the validation of implemented models indicate that the particle decay widths should be set to zero when comparing different matrix element generators, we retained these parameters in 30 processes, denoted by an asterisk. This is done in order to enhance the sensitivity to probe possible discrepancies between the programs due to interferences among gauge bosons and Higgs particles.}
\label{tab.2to2comp-ch-mg}\\
\hline \hline
\rowcolor[gray]{0.85}MLRSM Process & $\sqrt{s}$ & $\text{PT}_\text{cut}$ & $\sigma_{\text{CH}}(pb)$ & $\sigma_{\text{MG}}(pb)$ & Exp. & $\chi^2$ \\
\hline
 \endfirsthead
\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\rowcolor[gray]{0.85}MLRSM Process & $\sqrt{s}$ & $\text{PT}_\text{cut}$ & $\sigma_{\text{CH}}(pb)$ & $\sigma_{\text{MG}}(pb)$ & Exp. & $\chi^2$\\ \hline
\endhead
\hline
\multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\endlastfoot
    \hline
   \rule{0pt}{4ex}
   \hspace{-0.2cm} $ e^-, e^-\rightarrow e^-,e^- $ & $2100.0 $ & $	100.0 $ & $	3.288 $ & $ 3.286 $ & $ 10^1 $ & $9.3*10^{-1}$ \\
$ e^-, e^+\rightarrow e^-, e^+ $ (*)& $	2100.0 $ & $	200.0 $ & $6.858 $ & $ 6.861 $ & $  $ & $ 1.7*10^{-1}$ \\
$ e^-, e+	 \rightarrow N_1 N_1$ (*) &	$ 2100.0 $ &	$ 0.0 $ & $	5.727 $ & $	5.728 $ & $10^1$ & $1.8*10^{-2} $ \\
$e^-	, e^+	\rightarrow	N_4	, N_4 $ & $3200.0$ &	$500.0 $ & $	1.589 $ & $	1.587 $ & $10^{-1}$ & $	1.2*10^{-3} $ \\
$e^-	, e^+	\rightarrow	d , \bar{d} $ &	$ 2100.0 $ &	$ 100.0 $ &  $9.081$ & $	9.084 $ & $10^{-1} $ & $7.4*10^{-2} $ \\
$e^-	, \mu^+	\rightarrow	N_1	, N_2 $ & $2100.0 $ & $0.0 $ &  $5.742 $ & $	5.739 $ & $10^1$ & $1.6 $ \\
$e^-	, \mu^+	\rightarrow	N_1	, N_5 $ & $2100.0 $ & $200.0 $ & $1.432 $ & $1.424 $ & $10^{-4}$ & $	1.2 $ \\
$e^-	, \tau^+\rightarrow	N_1	, N_3 	$ &	$2100.0 $ &	$0.0 $ &  $	5.739 $ & $	5.740 $ & $10^1$ & $	3.9 $ \\
$\mu^-, \mu^+ \rightarrow e^- e^+$ (*)&	$2100.0$ & $100.0$ & $1.652$ & $1.651$ & $10^{-1}$ & $5*10^{-1}$ \\
$\mu^-, \mu^+ \rightarrow	N_3,	N_6 	$ &	$2100.0 $ &	$200.0$ & $1.147$ & $1.148 $ & $10^{-5} $ & $3.5*10^{-1} $ \\
$\mu^-, \mu^+ \rightarrow	c, \bar{c} $ &	$2100.0 $ &	$100.0$  & $6.443 $ & $	6.444 $ & $10^{-1}$ & $1.8*10^{-3}$ \\
$\mu^-, \tau^+ \rightarrow N_5, N_6 	$ &	$1300.0$ &	$200.0 $ & $5.920 $ & $5.926$ & $10^{-2}$ & $1.1*10^{-1} $\\
$\mu^+, N_5 \rightarrow	c, \bar{s} $ &	$3200.0 $ &	$200.0$  & $4.657 $ & $	4.670 $ & $10^{-2}$ & $2.6$ \\
$\tau^-, \tau^- \rightarrow \tau^-, \tau^-$ & $2100.0$ &	$100.0 $ & $3.290 $ & $ 3.285 $ & $10^{-2}$ & $	2.85 $\\
$\tau^-	, \tau^+  \rightarrow \bar{u}, u $ &	$2100.0$ &	$100.0 $ & $6.443 $ & $	6.446 $ & $10^{-1}$ & $	5.9*10^{-1} $\\
$\tau^-	, \tau^+  \rightarrow \bar{t}, t $ &	$2780.0$ &	$695.0 $ & $3.733 $ & $	3.729 $ & $10^{-2}$ & $	2.8*10^{-1} $\\
$\tau^-	, \tau^+  \rightarrow N_3, N_3 $ &	$2100.0$ &	$0.0 $ & $5.720 $ & $ 5.728 $ & $10^{1}$ & $	1.6*10^{-1} $\\
$N_1, N_1 \rightarrow N_4, N_4 $ & $2100.0$ & $200.0 $ & $2.523 $ & $2.513 $ & $10^{-1}$ & $3.8*10^{-1} $\\
$N_4, N_4 \rightarrow N_4, N_4 $ & $3200.0$ & $800.0 $ & $9.708 $ & $9.718 $ & $10^{-2}$ & $	1.2*10^{-1} $\\
$N_2, N_2 \rightarrow N_2, N_2$ (*)& $2050.0$ & $0.0 $ & $7.416$ & $7.421$ & $10^{1}$ & $2.8*10^{-1} $\\
$N_6, N_6 \rightarrow N_6, N_6 $ & $3200.0$ & $800.0 $ & $9.783 $ & $9.784 $ & $10^{-2}$ & $	9.4*10^{-3} $\\
$N_5, N_5 \rightarrow N_6, N_6 $ & $3200.0$ & $800.0 $ & $2.613 $ & $2.599 $ & $10^{-2}$ & $ 1.2 $\\
$u,\bar{u} \rightarrow N_5, N_5 $ & $2100.0$ & $500.0 $ & $1.727 $ & $1.726 $ & $10^{-1}$ & $3.1*10^{-1} $\\
$u, u \rightarrow u, u $ & $2100.0$ & $100.0 $ & $7.022 $ & $	7.024 $ & $10^{2}$ & $1.7*10^{-1} $\\
$u, \bar{u} \rightarrow u, \bar{u} $ & $2100.0$ & $100.0 $ & $6.980 $ & $6.982 $ & $10^{2}$ & $1.2*10^{-2} $\\
$u, \bar{u} \rightarrow d, \bar{d}$ (*) & $2100.0$ & $100.0 $ & $1.965 $ & $1.964$ & $10^1$ & $2.9*10^{-1} $\\
$u, \bar{c} \rightarrow d, \bar{s} $ & $1300.0$ & $100.0 $ & $1.896 $ & $1.897 $ & $10^{1}$ & $1.2*10^{-1} $\\
$u, \bar{d} \rightarrow c, \bar{s}$ (*)& $1250.0$ & $100.0 $ & $8.409 $ & $8.408$ &  & $ 9.0*10^{-3} $\\
$c, \bar{c} \rightarrow N_1, N_4 $ & $2100.0$ & $400.0 $ & $5.713 $ & $5.713$ & $10^{-6}$ & $ 6.8*10^{-4} $\\
$c, \bar{c} \rightarrow d, \bar{d} $ & $2100.0$ & $100.0 $ & $9.609$ & $9.606$ & $10^{-1}$ & $2.6*10^{-1} $\\
$c, \bar{s} \rightarrow \tau^+, N_6$ (*) & $1250.0$ & $400.0 $ & $2.025$ & $2.025$ & $ $ & $8.5*10^{-2} $\\
$c, \bar{b} \rightarrow \mu^+, N_2$ & $1300.0$ & $0.0 $ & $4.204$ & $4.203$ & $10^{-5}$ & $4.5*10^{-2} $\\
$t, t \rightarrow t, t $ & $2752.0$ & $688.0 $ & $1.423 $ & $1.442 $ & $10^1$ & $ 9.1 $\\
$t, \bar{t} \rightarrow b, \bar{b}$ & $2828.0$ & $707.0 $ & $1.832 $ & $1.829 $ &  & $ 4.6*10^{-1} $\\
$t, \bar{t} \rightarrow N_2, N_2$ & $2752.0$ & $0.0 $ & $9.752 $ & $9.796 $ & $10^{-4}$ & $ 4.8*10^{-1} $\\
$t, \bar{t} \rightarrow N_6, N_6$ & $4352.0$ & $1088.0 $ & $5.530 $ & $5.503 $ & $10^{-4}$ & $ 2.9*10^{-1} $\\
$d, d \rightarrow d, s $ & $4000.0$ & $100.0 $ & $1.821 $ & $1.820 $ & $10^{-13}$ & $2.6*10^{-2} $\\
$d, \bar{u} \rightarrow e^-, N_4 $ (*)& $1250.0$ & $200.0 $ & $2.726$ & $2.726$ & $ $ & $2.2*10^{-2}$\\
$d, \bar{s} \rightarrow N_2, N_5 $ & $1600.0$ & $200.0 $ & $9.167$ & $9.160$ & $10^{-11}$ & $1.1$\\
$b, \bar{b} \rightarrow N_4, N_4 $ & $2100.0$ & $200.0$ & $3.436$ & $3.440$ & $10^{-1}$ & $ 2.9$\\
$b, \bar{b} \rightarrow N_3, N_6 $ & $2100.0$ & $200.0$ & $3.740$ & $3.742$ & $10^{-4}$ & $ 8.3*10^{-1}$\\
$b, s \rightarrow d, d$ & $7000.0$ & $100.0$ & $1.321$ & $1.321$ & $10^{-11}$ & $ 6.2*10^{-2}$\\
$s, \bar{s} \rightarrow N_1, N_1 $ & $2100.0$ & $0.0 $ & $3.099$ & $3.101 $ & $10^{-2}$ & $ 2.1*10^{-1} $\\
$s, \bar{s} \rightarrow N_6, N_6 $ & $2100.0$ & $200.0 $ & $3.437$ & $3.439$ & $10^{-1}$ & $ 8.5*10^{-1} $\\
\hline\hline
 \rule{0pt}{4ex}
   \hspace{-0.2cm} $ e^+, e^-\rightarrow H^{++}_R,H^{--}_R $ (*)& $2050.0 $ & $400.0 $ & $5.470 $ & $ 5.471 $ & $ 10^{-1} $ & $ 9.3*10^{-1} $ \\
$ e^-, e^-\rightarrow H^{++}_L ,H^{--}_L $ & $	16068.0 $ & $4017.0 $ & $4.450 $ & $ 4.458 $ & $ 10^{-4} $ & $ 1.3*10^{-1} $ \\
$ e^-, e^-\rightarrow H^0_1 ,A^0_1 $ & $	11939.0 $ & $2984.75 $ & $1.983 $ & $ 1.980 $ & $ 10^{-4} $ & $ 6.0*10^{-2} $ \\
$ \mu^-, \mu^+\rightarrow H^{++}_R ,H^{--}_R $ & $	2468.0 $ & $617.0 $ & $3.450 $ & $ 3.458 $ & $ 10^{-2} $ & $ 3.7*10^{-1} $ \\
$ \mu^-, \mu^+\rightarrow H^{++}_L ,H^{--}_R $ & $	8651.0 $ & $2162.0 $ & $4.739 $ & $ 4.711 $ & $ 10^{-16} $ & $ 8.4*10^{-1} $ \\
$ \mu^-, \mu^+\rightarrow A^0_2 ,A^0_2 $ & $	16047.0 $ & $4011.75 $ & $4.154 $ & $ 4.144 $ & $ 10^{-14} $ & $ 4.2*10^{-1} $ \\
$ \tau^-, \tau^+\rightarrow H^0_3 ,A^0_2 $ & $	16060.0 $ & $4015.0 $ & $1.106 $ & $ 1.112 $ & $ 10^{-4} $ & $ 1.1 $ \\
$ \tau^-, \tau^+\rightarrow H ,H^0_1 $ & $	6516.0 $ & $1629.0 $ & $3.926 $ & $ 3.943 $ & $ 10^{-10} $ & $ 8.9*10^{-1} $ \\
$ N_1, N_1 \rightarrow H ,H $ (*) & $2100.0 $ & $400.0$ & $3.154$ & $3.153$ & $10^{-12}$ & $2.1*10^{-1}$ \\
$ N_1, N_4 \rightarrow H^0_2 ,H^0_2 $ & $ 3952.0 $ & $988.0 $ & $1.618 $ & $ 1.613 $ & $ 10^{-10} $ & $ 3.8*10^{-1} $ \\
$ N_1, N_4 \rightarrow H^0_2 ,H^0_3 $ & $ 9211.0 $ & $2302.75 $ & $7.452 $ & $ 7.431 $ & $ 10^{-15} $ & $ 2.9*10^{-1} $ \\
$ N_2, N_2 \rightarrow H^+_1 ,H^-_1 $ & $ 16057.0 $ & $4014.25 $ & $6.656 $ & $ 6.666 $ & $ 10^{-5} $ & $ 3.4*10^{-2} $ \\
$ N_2, N_2 \rightarrow H ,A^0_2 $ & $ 8503.0 $ & $2125.75 $ & $1.009 $ & $ 1.007 $ & $ 10^{-7} $ & $ 2.3*10^{-1} $ \\
$ N_2, N_5 \rightarrow H^+_1 ,H^-_2 $ & $ 14457.0 $ & $3614.25 $ & $1.708 $ & $ 1.711 $ & $ 10^{-11} $ & $ 2.7*10^{-1} $ \\
$ N_3, N_3 \rightarrow H^{++}_R ,H^{--}_R $ & $ 2466.0 $ & $616.5 $ & $1.071 $ & $ 1.068 $ & $ 10^{-4} $ & $ 3.5*10^{-1} $ \\
$ N_3, N_3 \rightarrow H^+_1 ,H^-_1 $ & $ 16057.0 $ & $4014.25 $ & $6.656 $ & $ 6.642 $ & $ 10^{-5} $ & $ 2.0*10^{-1} $ \\
$ N_4, N_4 \rightarrow H^+_2 ,H^-_2 $ & $ 12857.0 $ & $3214.25 $ & $1.781 $ & $ 1.785 $ & $ 10^{-4} $ & $ 1.4*10^{-1} $ \\
$ N_4, N_4 \rightarrow H^+_1 ,H^-_1 $ & $ 16857.0 $ & $4214.25 $ & $6.583 $ & $ 6.611 $ & $ 10^{-5} $ & $ 2.6*10^{-1} $ \\
$ N_5, N_5 \rightarrow H ,H $ & $ 1761.0 $ & $440.25 $ & $2.840 $ & $ 2.845 $ & $ 10^{-3} $ & $ 1.5*10^{-1} $ \\
$ N_5, N_5 \rightarrow H^0_2 ,H^0_2 $ & $ 2376.0 $ & $594.0 $ & $1.398 $ & $ 1.403 $ & $ 10^{-5} $ & $ 3.4*10^{-2} $ \\
$ N_6, N_6 \rightarrow H^+_2 ,H^-_2 $ & $ 12857.0 $ & $3214.25 $ & $1.773 $ & $ 1.778 $ & $ 10^{-4} $ & $ 3.2*10^{-1} $ \\
$ N_6, N_6 \rightarrow H^+_1 ,H^-_1 $ & $ 16857.0 $ & $4214.25 $ & $6.583 $ & $ 6.611 $ & $ 10^{-5} $ & $ 2.6*10^{-1} $ \\
$ u, \bar{u} \rightarrow H^+_1 ,H^-_1 $ & $ 16057.0 $ & $4014.25 $ & $2.500 $ & $2.480 $ & $ 10^{-6} $ & $4.2$ \\
$ u, \bar{u} \rightarrow H ,H $ & $2100.0 $ & $200.0$ & $6.842$ & $6.844$ & $ 10^{-12} $ & $1.3*10^{-1}$ \\
$ c, \bar{c} \rightarrow H^{++}_R ,H^{--}_R $ & $ 2486.0 $ & $621.5 $ & $1.062 $ & $1.058 $ & $ 10^{-2} $ & $1.2$ \\
$ c, \bar{c} \rightarrow H^0_1 ,H^0_1 $ & $ 12053.0 $ & $3013.25 $ & $3.285 $ & $3.270 $ & $ 10^{-11} $ & $2.9$ \\
$ c, \bar{s} \rightarrow H^0_3 ,H^+_1 $ & $ 16057.0 $ & $4014.25 $ & $6.796 $ & $6.730 $ & $ 10^{-5} $ & $3.2$ \\
$ t, \bar{t} \rightarrow H^+_2 ,H^-_2 $ (*)& $ 16000.0 $ & $400.0 $ & $7.413 $ & $7.395 $ & $ 10^{-2} $ & $1.0$ \\
$ t, \bar{t} \rightarrow A^0_2 ,A^0_2 $ & $ 17422.0 $ & $4355.5 $ & $3.161 $ & $3.173 $ & $ 10^{-8} $ & $9.3*10^{-1}$ \\
$ t, \bar{b} \rightarrow H^+_1 ,A^0_2 $ & $ 16758.0 $ & $4189.5 $ & $6.635 $ & $6.665 $ & $ 10^{-5} $ & $7.3*10^{-1}$ \\
$ d, \bar{d} \rightarrow H, H $ & $ 2100.0 $ & $200.0$ & $2.369$ & $2.375$ & $ 10^{-10} $ & $1.2$ \\
$ d, \bar{s} \rightarrow A^0_1 ,A^0_1 $ & $ 11837.0 $ & $2959.25 $ & $9.983 $ & $9.942 $ & $ 10^{-13} $ & $7.3*10^{-1}$ \\
$ s, \bar{s} \rightarrow H, H $ & $2100.0 $ & $200.0 $ & $5.815$ & $5.828$ & $ 10^{-8} $ & $2.3$ \\
$ s, \bar{s} \rightarrow H^{++}_L, H^{--}_L$ (*) & $ 16000.0 $ & $400.0 $ & $6.172 $ & $6.172 $ & $ 10^{-5} $ & $2.3*10^{-3}$ \\
$ b, \bar{b} \rightarrow H, H^0_1 $ & $ 6539.0 $ & $1634.75 $ & $2.166 $ & $2.156 $ & $ 10^{-5} $ & $2.9$ \\
$ b, \bar{b} \rightarrow H^{++}_L ,H^{--}_L $ & $ 16105.0 $ & $4026.25 $ & $5.503 $ & $5.497 $ & $ 10^{-5} $ & $7.4*10^{-2}$ \\
\hline \hline
$ \gamma, \gamma \rightarrow e^- ,e^+ $ & $ 400.0 $ & $100.0 $ & $3.305 $ & $ 3.322 $ & $ $ & $ 1.9 $ \\
$ \gamma, \gamma \rightarrow \tau^- ,\tau^+ $ & $ 400.0 $ & $100.0 $ & $3.305 $ & $ 3.306 $ & $ $ & $ 1.6*10^{-1} $ \\
$ \gamma, \gamma \rightarrow c ,\bar{c} $ & $ 400.0 $ & $100.0 $ & $1.958 $ & $ 1.958 $ & $ $ & $ 3.9*10^{-3} $ \\
$ \gamma, Z \rightarrow u ,\bar{u} $ & $ 365.0 $ & $91.25 $ & $1.916 $ & $ 1.928 $ & $ $ & $ 1.8 $ \\
$ \gamma, Z \rightarrow c ,\bar{c} $ & $ 375.0 $ & $93.75 $ & $1.790 $ & $ 1.805 $ & $ $ & $ 4.2 $ \\
$ \gamma, Z_2 \rightarrow d ,\bar{d} $ & $ 8000.0 $ & $2000.0 $ & $1.240 $ & $ 1.255 $ & $ 10^{-3} $ & $ 9.9 $ \\
$ \gamma, Z_2 \rightarrow b ,\bar{b} $ & $ 8038.0 $ & $2009.5 $ & $1.225 $ & $ 1.235 $ & $ 10^{-3} $ & $ 4.7 $ \\
$ \gamma, W^+ \rightarrow e^+, N_1$ (*) & $ 1250.0 $ & $100.0 $ & $2.454$ & $2.467$ & $10^{-1}$ & $1.1$ \\
$ \gamma, W^+ \rightarrow u ,\bar{d} $ & $1500.0$ & $200.0$ & $1.504 $ & $ 1.504 $ & $10^{-1}$ & $ 2.2*10^{-3} $ \\
$ \gamma, W^+_2 \rightarrow u ,\bar{d} $ & $ 4779.0 $ & $1194.75 $ & $7.828 $ & $ 7.845 $ & $10^{-3}$ & $ 1.5*10^{-1} $ \\
$ \gamma, W^+_2 \rightarrow c ,\bar{s} $ & $ 4784.0 $ & $1196.0 $ & $7.808 $ & $ 7.777 $ & $10^{-3}$ & $ 7.4*10^{-1} $ \\
$ Z, Z \rightarrow N_2 ,N_5 $ (*) & $ 2500.0 $ & $400.0 $ & $1.897 $ & $1.901$ & $10^{-6}$ & $ 3.7 $ \\
$ Z, Z \rightarrow N_4 ,N_4 $ & $ 3060.0 $ & $765.0 $ & $1.301 $ & $ 1.285 $ & $10^{-12}$ & $ 2.8 $ \\
$ Z, Z \rightarrow s ,\bar{s} $ & $ 730.0 $ & $182.5 $ & $8.229 $ & $ 8.305 $ & $10^{-1}$ & $ 2.4 $ \\
$ Z, Z_2 \rightarrow \mu^- ,\mu^+ $ & $ 8366.0 $ & $2091.5 $ & $2.969 $ & $ 2.966 $ & $10^{-4}$ & $ 2.3*10^{-2} $ \\
$ Z, Z_2 \rightarrow N_4 ,N_4 $ & $ 9165.0 $ & $2291.25 $ & $2.283 $ & $ 2.298 $ & $10^{-8}$ & $ 9.2*10^{-1} $ \\
$ Z, Z_2 \rightarrow b ,\bar{b} $ & $8402.0$ & $2100.5 $ & $3.069 $ & $ 3.109 $ & $10^{-4}$ & $ 2.8 $ \\
$ Z, W^+ \rightarrow u ,\bar{d} $ & $7000.0$ & $100.0 $ & $4.854$ & $4.870$ & $10^{-2}$ & $ 2.1$ \\
$ Z, W^+ \rightarrow c ,\bar{s} $ & $7000.0$ & $100.0 $ & $4.846$ & $4.852$ & $10^{-2}$ & $ 3.0*10^{-1} $ \\
$ Z, W^+_2 \rightarrow u ,\bar{s} $ & $ 5144.0 $ & $1286.0 $ & $6.690 $ & $ 6.707 $ & $10^{-5}$ & $ 3.9*10^{-1} $ \\
$ Z, W^+_2 \rightarrow t ,\bar{b} $ & $ 5850.0 $ & $1462.5 $ & $4.206 $ & $ 4.213 $ & $10^{-2}$ & $ 6.6*10^{-1} $ \\
$ Z_2, Z_2 \rightarrow e^- ,e^+ $ & $ 16000.0 $ & $4000.0 $ & $5.655 $ & $ 5.636 $ & $10^{-4}$ & $ 3.2*10^{-1} $ \\
$ Z_2, Z_2 \rightarrow N_1 ,N_4 $ & $ 16400.0 $ & $4100.0 $ & $2.068 $ & $ 2.096 $ & $10^{-12}$ & $ 5.7 $ \\
$ Z_2, Z_2 \rightarrow t ,\bar{t} $ & $ 17376.0 $ & $4344.0 $ & $4.736 $ & $ 4.703 $ & $10^{-4}$ & $ 1.5 $ \\
$ Z_2, W^+ \rightarrow u ,\bar{s} $ & $ 8322.0 $ & $2080.5 $ & $1.073 $ & $ 1.074 $ & $10^{-5}$ & $ 6.3*10^{-2} $ \\
$ Z_2, W^+ \rightarrow c ,\bar{d} $ & $ 8327.0 $ & $2081.75 $ & $1.073 $ & $ 1.076 $ & $10^{-5}$ & $ 2.4*10^{-1} $ \\
$ Z_2, W^+_2 \rightarrow u ,\bar{d} $ & $ 12779.0 $ & $3194.75 $ & $2.348 $ & $ 2.367 $ & $10^{-3}$ & $ 3.1 $ \\
$ Z_2, W^+_2 \rightarrow t ,\bar{b} $ & $ 13485.0 $ & $3371.25 $ & $3.136 $ & $ 3.131 $ & $10^{-3}$ & $ 1.8*10^{-1} $ \\
$ W^+, W^- \rightarrow \tau^- \tau^+ $ (*) & $2500.0 $ & $200.0 $ & $9.541$ & $9.556$ & $10^{-2}$ & $9.2*10^{-1} $ \\
$ W^+, W^- \rightarrow N_6 N_6 $ & $ 2886.0 $ & $721.5 $ & $3.204 $ & $ 3.211 $ & $10^{-3}$ & $ 1.0*10^{-1} $ \\
$ W^+, W^- \rightarrow b ,\bar{b} $ & $ 7000.0 $ & $100.0$ & $3.613$ & $3.613$ & $10^{-1}$ & $ 7.1*10^{-3} $ \\
$ W^+, W^-_2 \rightarrow N_5 ,N_5 $ & $ 2886.0 $ & $721.5 $ & $3.204 $ & $ 3.211 $ & $10^{-3}$ & $ 1.0*10^{-1} $ \\
$ W^+, W^-_2 \rightarrow u ,\bar{u} $ & $ 5100.0 $ & $1275.0 $ & $4.633 $ & $ 4.633 $ & $10^{-6}$ & $ 2.2*10^{-4} $ \\
$ W^+_2, W^-_2 \rightarrow N_3 ,N_6 $ (*) & $ 40000.0 $ & $4000.0 $ & $6.475 $ & $ 6.489 $ & $10^{-9}$ & $ 6.7 $ \\
$ W^+_2, W^-_2 \rightarrow \mu^+ ,\mu^- $ & $ 9958.0 $ & $2389.5 $ & $2.660 $ & $ 2.656 $ & $10^{-3}$ & $ 3.0*10^{-1} $ \\
$ W^+_2, W^-_2 \rightarrow d ,\bar{d} $ & $ 9557.0 $ & $2389.25 $ & $7.660 $ & $ 7.652 $ & $10^{-3}$ & $ 6.1*10^{-2} $ \\
\hline\hline
$ \gamma, \gamma \rightarrow H^{++}_R, H^{--}_R $ & $ 2466.0 $ & $616.5 $ & $3.219 $ & $ 3.204 $ & $10^{-1}$ & $ 1.5 $ \\
$ \gamma, \gamma \rightarrow H^{++}_L, H^{--}_L $ & $ 16068.0 $ & $4017.0 $ & $6.450 $ & $ 6.465 $ & $10^{-3}$ & $ 1.9*10^{-1} $ \\
$ \gamma, \gamma \rightarrow H^+_2, H^-_2 $ & $ 12057.0 $ & $3014.25 $ & $7.165 $ & $ 7.150 $ & $10^{-4}$ & $ 7.6*10^{-2} $ \\
$ \gamma, Z \rightarrow H^+_1, H^-_1 $ & $ 16421.0 $ & $4105.25 $ & $7.470 $ & $ 7.430 $ & $10^{-5}$ & $ 1.3 $ \\
$ \gamma, Z \rightarrow H^{++}_R, H^{--}_R$ (*) & $2000.0$ & $500.0$ & $9.092$ & $9.114$ & $10^{-2}$ & $2.7$ \\
$ \gamma, Z \rightarrow A^0_2, A^0_2 $ (*) & $ 16411.0 $ & $4012.65 $ & $2.877 $ & $ 2.853 $ & $10^{-35}$ & $ 2.7 $ \\
$ \gamma, Z_2 \rightarrow H^+_1, H^-_1 $ & $ 24057.0 $ & $6014.25 $ & $7.139 $ & $ 7.181 $ & $10^{-5}$ & $ 1.5 $ \\
$ \gamma, W^+ \rightarrow H^+_1, A^0_2 $ (*) & $ 16000.0 $ & $4000.0 $ & $1.850 $ & $ 1.849 $ & $10^{-4}$ & $ 3.8*10^{-2} $ \\
$ \gamma, W^+ \rightarrow H^0_3, H^+_1 $ & $ 16373.0 $ & $4093.25 $ & $6.149 $ & $ 6.166 $ & $10^{-7}$ & $ 5.2*10^{-1} $ \\
$ \gamma, W^+_2 \rightarrow H^-_1, H^{++}_L $ & $ 20481.0 $ & $5210.25 $ & $1.971 $ & $ 1.968 $ & $10^{-8}$ & $ 2.6*10^{-1} $ \\
$ \gamma, W^+_2 \rightarrow H^0_3, H^+_1 $ & $ 20830.0 $ & $5207.5 $ & $1.317 $ & $ 1.302 $ & $10^{-9}$ & $ 7.3 $ \\
$ Z, Z \rightarrow H, H $ (*) & $ 7000.0 $ & $200.0 $ & $1.026 $ & $ 1.026 $ & $10^{1}$ & $ 1.2*10^{-2} $ \\
$ Z, Z \rightarrow H^0_1, H^0_1 $ & $ 12772.0 $ & $3193.0 $ & $1.091 $ & $ 1.080 $ & $10^{-2}$ & $ 2.1 $ \\
$ Z, Z \rightarrow H^0_2, H^0_2 $ (*) & $ 2000.0 $ & $500.0 $ & $1.556 $ & $ 1.563 $ & $10^{-1}$ & $ 1.7 $ \\
$ Z, Z_2 \rightarrow A^0_1, A^0_1 $ & $ 20201.0 $ & $5050.25 $ & $7.877 $ & $ 7.940 $ & $10^{-5}$ & $ 1.4 $ \\
$ Z, Z_2 \rightarrow H, H^0_1 $ & $ 14866.0 $ & $3716.5 $ & $6.149 $ & $ 6.166 $ & $10^{-7}$ & $ 5.2*10^{-1} $ \\
$ Z, W^+ \rightarrow H, H^+_2 $ & $ 7195.0 $ & $1798.75 $ & $3.113 $ & $ 3.121 $ & $10^{-3}$ & $ 6.8*10^{-1} $ \\
$ Z, W^+ \rightarrow H^0_3, H^+_1 $ & $ 16738.0 $ & $4184.5 $ & $9.458 $ & $ 9.440 $ & $10^{-4}$ & $ 2.7*10^{-1} $ \\
$ Z, W^+_2 \rightarrow H^+_1, A^0_2 $ & $ 21195.0 $ & $5298.75 $ & $3.346 $ & $ 3.354 $ & $10^{-8}$ & $ 2.5*10^{-1} $ \\
$ Z, W^+_2 \rightarrow H^0_2, H^+_2 $ & $ 11960.0 $ & $2990.0 $ & $1.462 $ & $ 1.457 $ & $10^{-1}$ & $ 2.2*10^{-1} $ \\
$ Z_2, Z_2 \rightarrow H^+_1, H^-_1 $ & $ 32057.0 $ & $8014.25 $ & $1.131 $ & $ 1.144 $ & $10^{-3}$ & $ 2.9 $ \\
$ Z_2, Z_2 \rightarrow H^0_1, H^0_2 $ & $ 22809.0 $ & $5702.25 $ & $1.322 $ & $ 1.325 $ & $10^{-5}$ & $ 2.7*10^{-1} $ \\
$ Z_2, W^+ \rightarrow H^-_1, H^{++}_L $ & $ 24384.0 $ & $6096.0 $ & $2.094 $ & $ 2.087 $ & $10^{-4}$ & $ 4.2*10^{-1} $ \\
$ Z_2, W^+ \rightarrow H, H^+_2 $ & $ 14830.0 $ & $3707.5 $ & $2.181 $ & $ 2.178 $ & $10^{-6}$ & $ 1.7*10^{-1} $ \\
$ Z_2, W^+_2 \rightarrow H^-_2, H^{++}_R $ & $ 19424.0 $ & $4856.5 $ & $3.829 $ & $ 3.824 $ & $10^{-9}$ & $ 1.1*10^{-1} $ \\
$ W^+, W^- \rightarrow H H $ (*) & $ 1600.0 $ & $300.0 $ & $9.231$ & $ 9.200$ & $10^{-1}$ & $ 1.6 $ \\
$ W^+, W^- \rightarrow H A^0_1 $ & $ 7042.0 $ & $1760.5 $ & $2.016 $ & $ 2.024 $ & $10^{-3}$ & $ 1.2 $ \\
$ W^+, W^+_2 \rightarrow H^{++}_L A^0_2 $ & $ 21157.0 $ & $5289.25 $ & $4.944 $ & $ 4.916 $ & $10^{-7}$ & $ 1.2 $ \\
$ W^+, W^+_2 \rightarrow H^{++}_R A^0_1 $ & $ 11635.0 $ & $2908.75 $ & $4.487 $ & $ 4.468 $ & $10^{-1}$ & $ 3.7*10^{-1} $ \\
$ W^+, W^-_2 \rightarrow A^0_1 A^0_1 $ & $ 16937.0 $ & $4234.25 $ & $4.511 $ & $ 4.497 $ & $10^{-4}$ & $ 1.4*10^{-1} $ \\
$ W^+_2, W^+_2 \rightarrow H^+_2 H^+_2 $ & $ 21614.0 $ & $5403.5 $ & $3.778 $ & $ 3.781 $ & $10^{-2}$ & $ 3.4*10^{-2} $ \\
$ W^+_2, W^-_2 \rightarrow H^0_1 H^0_1 $ & $ 21600.0 $ & $5400.0 $ & $3.569 $ & $ 3.580 $ & $10^{-4}$ & $ 4.0*10^{-1} $ \\
\hline
$ \gamma, \gamma \rightarrow W^+, W^-$ (*)& $2100.0$ & $400.0$ & $3.403$ & $3.403$ & $ $ & $1.1*10^{-2}$ \\
$ \gamma, Z \rightarrow W^+, W^-$ & $1500.0$ & $400.0$ & $8.437$ & $8.434$ & $ $ & $1.3*10^{-1}$ \\
$ Z, Z \rightarrow Z, Z$ (*)& $ 20000.0 $ & $200.0 $ & $1.725 $ & $ 1.724 $ & $10^{-4}$ & $4.9*10^{-1}$ \\
$ Z, W^+ \rightarrow W^+_2, Z_2$ & $ 13465.0 $ & $3366.25 $ & $1.062 $ & $ 1.070 $ & $10^{-4}$ & $2.5$ \\
$ Z, Z_2 \rightarrow Z_2, Z_2$ & $ 24365.0 $ & $6091.25 $ & $5.673 $ & $ 5.669 $ & $10^{-6}$ & $3.4*10^{-2}$ \\
$ g, g \rightarrow g, g$ & $ 400.0 $ & $100.0 $ & $4.013 $ & $ 3.977 $ & $10^3$ & $1.2$ \\
$ W^+, W^+ \rightarrow W^+, W^+$ & $ 2572.0 $ & $643.0 $ & $7.182 $ & $ 7.292 $ & $ $ & $1.9$ \\
$ W^+_2, W^-_2 \rightarrow Z_2, Z_2$ & $ 25557.0 $ & $6389.25 $ & $4.376 $ & $ 4.415 $ & $10^{-2}$ & $8.1*10^{-1}$ \\
$ W^+_2, W^+_2 \rightarrow W^+_2, W^+_2$ & $ 19115.0 $ & $4778.75 $ & $1.025 $ & $ 1.031 $ & $10^{-1}$ & $3.8*10^{-1}$ \\
\hline \hline
$ W^+, \tau^- \rightarrow \tau^-, H^+_1$ & $3944.0$ & $986.0 $ & $2.524$ & $2.520$ & $10^{-10}$ & $4.2*10^{-1}$ \\
$ W^+, N_2 \rightarrow N_5, H^+_2$ & $6750.0$ & $1687.5 $ & $2.688$ & $2.693$ & $10^{-9}$ & $3.0*10^{-1}$ \\
$ W^+, u \rightarrow d, H^{++}_R$ (*)& $2100.0$ & $200.0 $ & $2.337$ & $2.320$ & $10^{-4}$ & $3.7$ \\
$ W^+_2, e^- \rightarrow \mu^-, H^+_1$ & $8388.0$ & $2097.0 $ & $1.218$ & $1.217$ & $10^{-7}$ & $1.1*10^{-1}$ \\
$ W^+_2, N_1 \rightarrow N_3, H^+_2$ & $10807.0$ & $2701.25 $ & $1.831$ & $1.827$ & $10^{-7}$ & $3.0*10^{-1}$ \\
$ W^+_2, s \rightarrow s, H^+_2$ & $10808.0$ & $2702.0 $ & $1.415$ & $1.420$ & $10^{-5}$ & $3.5*10^{-1}$ \\
$ Z, \tau^- \rightarrow \tau^-, A^0_1 $ & $6297.0$ & $1574.25 $ & $8.496$ & $8.558$ & $10^{-7}$ & $2.4$ \\
$ Z, N_1 \rightarrow N_1, H^0_2$ (*) & $2000.0$ & $400.0 $ & $7.025$ & $7.016$ & $10^{-3}$ & $3.6$ \\
$ Z, d \rightarrow d, H $ & $1690.0$ & $422.5 $ & $3.021$ & $3.002$ & $10^{-1}$ & $1.3$ \\
$ \gamma, e^- \rightarrow e^-, H $ & $480.0$& $120.0$ & $1.532$ & $1.539$ & $10^{-11}$ & $1.2$ \\
$ \gamma, t \rightarrow t, H $ & $3712.0$& $928.0$ & $1.597$ & $1.592$ & $10^{-2}$ & $7.3*10^{-1}$ \\
$ Z_2, N_1 \rightarrow N_2, H^0_3 $ & $11997$ & $2999.25$ & $7.272$ & $7.258$ & $10^{-7}$ & $1.1$ \\
$ Z_2, c \rightarrow c, A^0_1 $ & $13928$ & $3482.0$ & $5.854$ & $5.833$ & $10^{-8}$ & $7.0*10^{-1}$ \\
\hline
$ H, H \rightarrow H, H $ & $ 3844.0 $ & $961.5 $ & $2.063 $ & $ 2.053 $ & $ $ & $ 6.6*10^{-1} $ \\
$ H, H^0_1 \rightarrow H^0_2, H^0_2 $ & $ 8078.0 $ & $2019.5 $ & $6.693 $ & $ 6.705 $ & $10^{-3}$ & $ 1.1*10^{-1} $ \\
$ H^0_1, H^0_2 \rightarrow H^{++}_R, H^{--}_R $ & $ 8042.0 $ & $2010.5 $ & $2.421 $ & $ 2.427 $ & $10^{-5}$ & $ 2.3*10^{-1} $ \\
$ H^0_1, H^0_3 \rightarrow H^{++}_L, H^{--}_R $ & $ 22694.0 $ & $5673.5 $ & $9.027 $ & $ 9.036 $ & $10^{-9}$ & $ 8.7*10^{-2} $ \\
$ H^0_2, H^0_2 \rightarrow H^0_2, H^0_2 $ & $ 3152.0 $ & $788.0 $ & $8.812 $ & $ 8.781 $ & $10^{-4}$ & $ 4.7*10^{-1} $ \\
$ H^0_2, H^0_2 \rightarrow H^+_1, H^-_1 $ (*) & $ 16000.0 $ & $4000.0 $ & $2.654 $ & $ 2.655 $ & $10^{-2}$ & $ 2.2*10^{-2} $ \\
$ H^0_3, H^+_1 \rightarrow H^-_2, H^{++}_R $ & $ 22696.0 $ & $5674.0 $ & $6.459 $ & $ 6.446 $ & $10^{-10}$ & $ 1.4*10^{-1} $ \\
$ H^0_3, H^{++}_R \rightarrow H^{++}_R, A^0_2 $ & $ 17279.0 $ & $4319.75 $ & $4.008 $ & $ 3.998 $ & $10^{-2}$ & $ 1.1*10^{-1} $ \\
$ A^0_1, A^0_1 \rightarrow A^0_2, A^0_2 $ (*) & $ 27882.0 $ & $6970.5 $ & $2.263 $ & $ 2.275 $ & $10^{-4}$ & $ 1.2 $ \\
$ H^+_1, H^+_1 \rightarrow H^{++}_L, A^0_2 $ & $ 32113.0 $ & $8028.25 $ & $8.351 $ & $ 8.393 $ & $10^{-2}$ & $2.3$ \\
$ H^+_2, H^-_2 \rightarrow H^{++}_L, H^{--}_L$ & $28124.0 $ & $7031.0 $ & $5.299 $ & $5.289$ & $10^{-4}$ & $5.6*10^{-1}$ \\
$ H^+_2, H^-_2 \rightarrow A^0_2, A^0_2$ & $28103.0 $ & $7025.75 $ & $7.153 $ & $7.136$ & $10^{-5}$ & $1.7*10^{-1}$ \\
$ H^{++}_L, H^0_1 \rightarrow H^{++}_L, A^0_1$ & $28007.0 $ & $7001.75 $ & $2.141 $ & $2.137$ & $10^{-2}$ & $1.7*10^{-1}$ \\
$\hspace{-0.05cm}\textit{\footnotesize{H}}^{++}_L,\textit{\footnotesize{H}}^{++}_L \rightarrow \textit{\footnotesize{H}}^{++}_L, \textit{\footnotesize{H}}^{++}_L$ & $32135.0 $ & $8033.75 $ & $1.607 $ & $1.618$ & $10^{-1}$ & $1.1$ \\
$ H^{++}_R, H^{--}_R \rightarrow H, H$ (*)& $2100.0 $ & $400.0 $ & $1.664 $ & $1.685$ & $ $ & $2.8$ \\
$ H^{++}_R, H^{--}_R \rightarrow A^0_2, A^0_2$ & $17279.0 $ & $4319.75 $ & $1.673 $ & $1.675$ & $10^{-2}$ & $1.7*10^{-1}$ \\
$\hspace{-0.05cm}\textit{\scriptsize{H}}^{++}_R,\textit{\scriptsize{H}}^{--}_R \rightarrow \textit{\scriptsize{H}}^{++}_R, \textit{\scriptsize{H}}^{--}_R(*)$& $2100.0 $ & $500.0 $ & $2.137 $ & $2.112$ & $10^1$ & $3.3$ \\
\hline
\caption{FeynRules computation results for total decay widths in $1\rightarrow2$ decay mode (CalcHEP vs. MadGraph5).}
\label{tab:ch-mg.comp}
\end{longtable}
